Self-supervision for medical image classification: state-of-the-art performance with ~100 labeled training samples per class

Is self-supervised deep learning (DL) for medical image analysis already a serious alternative to the de facto standard of end-to-end trained supervised DL? We tackle this question for medical image classification, with a particular focus on one of the currently most limiting factors of the field: the (non-)availability of labeled data. Based on three common medical imaging modalities (bone marrow microscopy, gastrointestinal endoscopy, dermoscopy) and publicly available data sets, we analyze the performance of self-supervised DL within the self-distillation with no labels (DINO) framework. After learning an image representation without use of image labels, conventional machine learning classifiers are applied. The classifiers are fit using a systematically varied number of labeled data (1-1000 samples per class). Exploiting the learned image representation, we achieve state-of-the-art classification performance for all three imaging modalities and data sets with only a fraction of between 1% and 10% of the available labeled data and about 100 labeled samples per class.

==> figures/cfms/bm_org_cfm.tex <==
\documentclass[tikz]{standalone}
\usepackage{float}
\usepackage{tikz}
\usepackage{pdfpages}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usepgfplotslibrary[groupplots]

\usepackage[]{mathspec}
\usepgfplotslibrary{colormaps}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepackage{subcaption}
\usepackage{xint}
\usetikzlibrary{calc}
\usetikzlibrary{pgfplots.colormaps}

% Here you can define your custom colormap
 \input{rocket_r.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
    typeset ticklabels with strut,
    enlargelimits=false,
    tick style={draw=none},
    xtick pos=upper,
    xticklabel pos=upper,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={20.5},
    width=21cm,
    height=21cm,
    xlabel={\textbf{Predicted} (SOTA: Matek et al.},
%    ylabel=\textbf{Ground Truth},
    xticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
%    yticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
	yticklabels={},
    x tick label style={rotate=90},
%    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
    point meta min=0,
    point meta max=100,
    colormap name=rocket_r
    ]

    \addplot[
    matrix plot,
    mesh/cols={21},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 71.0 
    1 0 0.0 
    2 0 0.0 
    3 0 0.0 
    4 0 0.0 
    5 0 0.0 
    6 0 0.0 
    7 0 0.0 
    8 0 0.0 
    9 0 0.0 
    10 0 0.0 
    11 0 0.0 
    12 0 0.0 
    13 0 0.0 
    14 0 0.0 
    15 0 0.0 
    16 0 0.0 
    17 0 0.0 
    18 0 0.0 
    19 0 0.0 
    20 0 0.0 
    0 1 0.0 
    1 1 82.0 
    2 1 0.0 
    3 1 0.0 
    4 1 0.0 
    5 1 0.0 
    6 1 0.0 
    7 1 0.0 
    8 1 0.0 
    9 1 0.0 
    10 1 0.0 
    11 1 0.0 
    12 1 0.0 
    13 1 0.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    0 2 0.0 
    1 2 0.0 
    2 2 70.0 
    3 2 0.0 
    4 2 0.0 
    5 2 0.0 
    6 2 0.0 
    7 2 0.0 
    8 2 0.0 
    9 2 0.0 
    10 2 0.0 
    11 2 0.0 
    12 2 0.0 
    13 2 0.0 
    14 2 0.0 
    15 2 0.0 
    16 2 0.0 
    17 2 0.0 
    18 2 0.0 
    19 2 0.0 
    20 2 0.0 
    0 3 0.0 
    1 3 0.0 
    2 3 0.0 
    3 3 74.0 
    4 3 0.0 
    5 3 0.0 
    6 3 0.0 
    7 3 0.0 
    8 3 0.0 
    9 3 0.0 
    10 3 0.0 
    11 3 0.0 
    12 3 0.0 
    13 3 0.0 
    14 3 0.0 
    15 3 0.0 
    16 3 0.0 
    17 3 0.0 
    18 3 0.0 
    19 3 0.0 
    20 3 0.0 
    0 4 0.0 
    1 4 0.0 
    2 4 0.0 
    3 4 0.0 
    4 4 72.0 
    5 4 0.0 
    6 4 0.0 
    7 4 0.0 
    8 4 0.0 
    9 4 0.0 
    10 4 0.0 
    11 4 0.0 
    12 4 0.0 
    13 4 0.0 
    14 4 0.0 
    15 4 0.0 
    16 4 0.0 
    17 4 0.0 
    18 4 0.0 
    19 4 0.0 
    20 4 0.0 
    0 5 0.0 
    1 5 0.0 
    2 5 0.0 
    3 5 0.0 
    4 5 0.0 
    5 5 65.0 
    6 5 0.0 
    7 5 0.0 
    8 5 0.0 
    9 5 0.0 
    10 5 0.0 
    11 5 0.0 
    12 5 0.0 
    13 5 0.0 
    14 5 0.0 
    15 5 0.0 
    16 5 0.0 
    17 5 0.0 
    18 5 0.0 
    19 5 0.0 
    20 5 0.0 
    0 6 0.0 
    1 6 0.0 
    2 6 0.0 
    3 6 0.0 
    4 6 0.0 
    5 6 0.0 
    6 6 65.0 
    7 6 0.0 
    8 6 0.0 
    9 6 0.0 
    10 6 0.0 
    11 6 0.0 
    12 6 0.0 
    13 6 0.0 
    14 6 0.0 
    15 6 0.0 
    16 6 0.0 
    17 6 0.0 
    18 6 0.0 
    19 6 0.0 
    20 6 0.0 
    0 7 0.0 
    1 7 0.0 
    2 7 0.0 
    3 7 0.0 
    4 7 0.0 
    5 7 0.0 
    6 7 0.0 
    7 7 84.0 
    8 7 0.0 
    9 7 0.0 
    10 7 0.0 
    11 7 0.0 
    12 7 0.0 
    13 7 0.0 
    14 7 0.0 
    15 7 0.0 
    16 7 0.0 
    17 7 0.0 
    18 7 0.0 
    19 7 0.0 
    20 7 0.0 
    0 8 0.0 
    1 8 0.0 
    2 8 0.0 
    3 8 0.0 
    4 8 0.0 
    5 8 0.0 
    6 8 0.0 
    7 8 0.0 
    8 8 59.0 
    9 8 0.0 
    10 8 0.0 
    11 8 0.0 
    12 8 0.0 
    13 8 0.0 
    14 8 0.0 
    15 8 0.0 
    16 8 0.0 
    17 8 0.0 
    18 8 0.0 
    19 8 0.0 
    20 8 0.0 
    0 9 0.0 
    1 9 0.0 
    2 9 0.0 
    3 9 0.0 
    4 9 0.0 
    5 9 0.0 
    6 9 0.0 
    7 9 0.0 
    8 9 0.0 
    9 9 91.0 
    10 9 0.0 
    11 9 0.0 
    12 9 0.0 
    13 9 0.0 
    14 9 0.0 
    15 9 0.0 
    16 9 0.0 
    17 9 0.0 
    18 9 0.0 
    19 9 0.0 
    20 9 0.0 
    0 10 0.0 
    1 10 0.0 
    2 10 0.0 
    3 10 0.0 
    4 10 0.0 
    5 10 0.0 
    6 10 0.0 
    7 10 0.0 
    8 10 0.0 
    9 10 0.0 
    10 10 70.0 
    11 10 0.0 
    12 10 0.0 
    13 10 0.0 
    14 10 0.0 
    15 10 0.0 
    16 10 0.0 
    17 10 0.0 
    18 10 0.0 
    19 10 0.0 
    20 10 0.0 
    0 11 0.0 
    1 11 0.0 
    2 11 0.0 
    3 11 0.0 
    4 11 0.0 
    5 11 0.0 
    6 11 0.0 
    7 11 0.0 
    8 11 0.0 
    9 11 0.0 
    10 11 0.0 
    11 11 63.0 
    12 11 0.0 
    13 11 0.0 
    14 11 0.0 
    15 11 0.0 
    16 11 0.0 
    17 11 0.0 
    18 11 0.0 
    19 11 0.0 
    20 11 0.0 
    0 12 0.0 
    1 12 0.0 
    2 12 0.0 
    3 12 0.0 
    4 12 0.0 
    5 12 0.0 
    6 12 0.0 
    7 12 0.0 
    8 12 0.0 
    9 12 0.0 
    10 12 0.0 
    11 12 0.0 
    12 12 64.0 
    13 12 0.0 
    14 12 0.0 
    15 12 0.0 
    16 12 0.0 
    17 12 0.0 
    18 12 0.0 
    19 12 0.0 
    20 12 0.0 
    0 13 0.0 
    1 13 0.0 
    2 13 0.0 
    3 13 0.0 
    4 13 0.0 
    5 13 0.0 
    6 13 0.0 
    7 13 0.0 
    8 13 0.0 
    9 13 0.0 
    10 13 0.0 
    11 13 0.0 
    12 13 0.0 
    13 13 63.0 
    14 13 0.0 
    15 13 0.0 
    16 13 0.0 
    17 13 0.0 
    18 13 0.0 
    19 13 0.0 
    20 13 0.0 
    0 14 0.0 
    1 14 0.0 
    2 14 0.0 
    3 14 0.0 
    4 14 0.0 
    5 14 0.0 
    6 14 0.0 
    7 14 0.0 
    8 14 0.0 
    9 14 0.0 
    10 14 0.0 
    11 14 0.0 
    12 14 0.0 
    13 14 0.0 
    14 14 64.0 
    15 14 0.0 
    16 14 0.0 
    17 14 0.0 
    18 14 0.0 
    19 14 0.0 
    20 14 0.0 
    0 15 0.0 
    1 15 0.0 
    2 15 0.0 
    3 15 0.0 
    4 15 0.0 
    5 15 0.0 
    6 15 0.0 
    7 15 0.0 
    8 15 0.0 
    9 15 0.0 
    10 15 0.0 
    11 15 0.0 
    12 15 0.0 
    13 15 0.0 
    14 15 0.0 
    15 15 80.0 
    16 15 0.0 
    17 15 0.0 
    18 15 0.0 
    19 15 0.0 
    20 15 0.0 
    0 16 0.0 
    1 16 0.0 
    2 16 0.0 
    3 16 0.0 
    4 16 0.0 
    5 16 0.0 
    6 16 0.0 
    7 16 0.0 
    8 16 0.0 
    9 16 0.0 
    10 16 0.0 
    11 16 0.0 
    12 16 0.0 
    13 16 0.0 
    14 16 0.0 
    15 16 0.0 
    16 16 84.0 
    17 16 0.0 
    18 16 0.0 
    19 16 0.0 
    20 16 0.0 
    0 17 0.0 
    1 17 0.0 
    2 17 0.0 
    3 17 0.0 
    4 17 0.0 
    5 17 0.0 
    6 17 0.0 
    7 17 0.0 
    8 17 0.0 
    9 17 0.0 
    10 17 0.0 
    11 17 0.0 
    12 17 0.0 
    13 17 0.0 
    14 17 0.0 
    15 17 0.0 
    16 17 0.0 
    17 17 53.0 
    18 17 0.0 
    19 17 0.0 
    20 17 0.0 
    0 18 0.0 
    1 18 0.0 
    2 18 0.0 
    3 18 0.0 
    4 18 0.0 
    5 18 0.0 
    6 18 0.0 
    7 18 0.0 
    8 18 0.0 
    9 18 0.0 
    10 18 0.0 
    11 18 0.0 
    12 18 0.0 
    13 18 0.0 
    14 18 0.0 
    15 18 0.0 
    16 18 0.0 
    17 18 0.0 
    18 18 63.0 
    19 18 0.0 
    20 18 0.0 
    0 19 0.0 
    1 19 0.0 
    2 19 0.0 
    3 19 0.0 
    4 19 0.0 
    5 19 0.0 
    6 19 0.0 
    7 19 0.0 
    8 19 0.0 
    9 19 0.0 
    10 19 0.0 
    11 19 0.0 
    12 19 0.0 
    13 19 0.0 
    14 19 0.0 
    15 19 0.0 
    16 19 0.0 
    17 19 0.0 
    18 19 0.0 
    19 19 90.0 
    20 19 0.0 
    0 20 0.0 
    1 20 0.0 
    2 20 0.0 
    3 20 0.0 
    4 20 0.0 
    5 20 0.0 
    6 20 0.0 
    7 20 0.0 
    8 20 0.0 
    9 20 0.0 
    10 20 0.0 
    11 20 0.0 
    12 20 0.0 
    13 20 0.0 
    14 20 0.0 
    15 20 0.0 
    16 20 0.0 
    17 20 0.0 
    18 20 0.0 
    19 20 0.0 
    20 20 20.0
    };
    {
    \node[] at (0,-0.16666666666666669) {\tiny \textbf{0.71}} ;
    \node[] at (0,0.16666666666666663) {\tiny ±0.05 } ;
    \node[] at (1,-0.16666666666666669) {\tiny } ;
    \node[] at (1,0.16666666666666663) {\tiny } ;
    \node[] at (2,-0.16666666666666669) {\tiny } ;
    \node[] at (2,0.16666666666666663) {\tiny } ;
    \node[] at (3,-0.16666666666666669) {\tiny } ;
    \node[] at (3,0.16666666666666663) {\tiny } ;
    \node[] at (4,-0.16666666666666669) {\tiny } ;
    \node[] at (4,0.16666666666666663) {\tiny } ;
    \node[] at (5,-0.16666666666666669) {\tiny } ;
    \node[] at (5,0.16666666666666663) {\tiny } ;
    \node[] at (6,-0.16666666666666669) {\tiny } ;
    \node[] at (6,0.16666666666666663) {\tiny } ;
    \node[] at (7,-0.16666666666666669) {\tiny } ;
    \node[] at (7,0.16666666666666663) {\tiny } ;
    \node[] at (8,-0.16666666666666669) {\tiny } ;
    \node[] at (8,0.16666666666666663) {\tiny } ;
    \node[] at (9,-0.16666666666666669) {\tiny } ;
    \node[] at (9,0.16666666666666663) {\tiny } ;
    \node[] at (10,-0.16666666666666669) {\tiny } ;
    \node[] at (10,0.16666666666666663) {\tiny } ;
    \node[] at (11,-0.16666666666666669) {\tiny } ;
    \node[] at (11,0.16666666666666663) {\tiny } ;
    \node[] at (12,-0.16666666666666669) {\tiny } ;
    \node[] at (12,0.16666666666666663) {\tiny } ;
    \node[] at (13,-0.16666666666666669) {\tiny } ;
    \node[] at (13,0.16666666666666663) {\tiny } ;
    \node[] at (14,-0.16666666666666669) {\tiny } ;
    \node[] at (14,0.16666666666666663) {\tiny } ;
    \node[] at (15,-0.16666666666666669) {\tiny } ;
    \node[] at (15,0.16666666666666663) {\tiny } ;
    \node[] at (16,-0.16666666666666669) {\tiny } ;
    \node[] at (16,0.16666666666666663) {\tiny } ;
    \node[] at (17,-0.16666666666666669) {\tiny } ;
    \node[] at (17,0.16666666666666663) {\tiny } ;
    \node[] at (18,-0.16666666666666669) {\tiny } ;
    \node[] at (18,0.16666666666666663) {\tiny } ;
    \node[] at (19,-0.16666666666666669) {\tiny } ;
    \node[] at (19,0.16666666666666663) {\tiny } ;
    \node[] at (20,-0.16666666666666669) {\tiny } ;
    \node[] at (20,0.16666666666666663) {\tiny } ;
    \node[] at (0,0.8333333333333333) {\tiny } ;
    \node[] at (0,1.1666666666666665) {\tiny } ;
    \node[] at (1,0.8333333333333333) {\tiny \textbf{0.82}} ;
    \node[] at (1,1.1666666666666665) {\tiny ±0.01 } ;
    \node[] at (2,0.8333333333333333) {\tiny } ;
    \node[] at (2,1.1666666666666665) {\tiny } ;
    \node[] at (3,0.8333333333333333) {\tiny } ;
    \node[] at (3,1.1666666666666665) {\tiny } ;
    \node[] at (4,0.8333333333333333) {\tiny } ;
    \node[] at (4,1.1666666666666665) {\tiny } ;
    \node[] at (5,0.8333333333333333) {\tiny } ;
    \node[] at (5,1.1666666666666665) {\tiny } ;
    \node[] at (6,0.8333333333333333) {\tiny } ;
    \node[] at (6,1.1666666666666665) {\tiny } ;
    \node[] at (7,0.8333333333333333) {\tiny } ;
    \node[] at (7,1.1666666666666665) {\tiny } ;
    \node[] at (8,0.8333333333333333) {\tiny } ;
    \node[] at (8,1.1666666666666665) {\tiny } ;
    \node[] at (9,0.8333333333333333) {\tiny } ;
    \node[] at (9,1.1666666666666665) {\tiny } ;
    \node[] at (10,0.8333333333333333) {\tiny } ;
    \node[] at (10,1.1666666666666665) {\tiny } ;
    \node[] at (11,0.8333333333333333) {\tiny } ;
    \node[] at (11,1.1666666666666665) {\tiny } ;
    \node[] at (12,0.8333333333333333) {\tiny } ;
    \node[] at (12,1.1666666666666665) {\tiny } ;
    \node[] at (13,0.8333333333333333) {\tiny } ;
    \node[] at (13,1.1666666666666665) {\tiny } ;
    \node[] at (14,0.8333333333333333) {\tiny } ;
    \node[] at (14,1.1666666666666665) {\tiny } ;
    \node[] at (15,0.8333333333333333) {\tiny } ;
    \node[] at (15,1.1666666666666665) {\tiny } ;
    \node[] at (16,0.8333333333333333) {\tiny } ;
    \node[] at (16,1.1666666666666665) {\tiny } ;
    \node[] at (17,0.8333333333333333) {\tiny } ;
    \node[] at (17,1.1666666666666665) {\tiny } ;
    \node[] at (18,0.8333333333333333) {\tiny } ;
    \node[] at (18,1.1666666666666665) {\tiny } ;
    \node[] at (19,0.8333333333333333) {\tiny } ;
    \node[] at (19,1.1666666666666665) {\tiny } ;
    \node[] at (20,0.8333333333333333) {\tiny } ;
    \node[] at (20,1.1666666666666665) {\tiny } ;
    \node[] at (0,1.8333333333333333) {\tiny } ;
    \node[] at (0,2.1666666666666665) {\tiny } ;
    \node[] at (1,1.8333333333333333) {\tiny } ;
    \node[] at (1,2.1666666666666665) {\tiny } ;
    \node[] at (2,1.8333333333333333) {\tiny \textbf{0.70}} ;
    \node[] at (2,2.1666666666666665) {\tiny ±0.03 } ;
    \node[] at (3,1.8333333333333333) {\tiny } ;
    \node[] at (3,2.1666666666666665) {\tiny } ;
    \node[] at (4,1.8333333333333333) {\tiny } ;
    \node[] at (4,2.1666666666666665) {\tiny } ;
    \node[] at (5,1.8333333333333333) {\tiny } ;
    \node[] at (5,2.1666666666666665) {\tiny } ;
    \node[] at (6,1.8333333333333333) {\tiny } ;
    \node[] at (6,2.1666666666666665) {\tiny } ;
    \node[] at (7,1.8333333333333333) {\tiny } ;
    \node[] at (7,2.1666666666666665) {\tiny } ;
    \node[] at (8,1.8333333333333333) {\tiny } ;
    \node[] at (8,2.1666666666666665) {\tiny } ;
    \node[] at (9,1.8333333333333333) {\tiny } ;
    \node[] at (9,2.1666666666666665) {\tiny } ;
    \node[] at (10,1.8333333333333333) {\tiny } ;
    \node[] at (10,2.1666666666666665) {\tiny } ;
    \node[] at (11,1.8333333333333333) {\tiny } ;
    \node[] at (11,2.1666666666666665) {\tiny } ;
    \node[] at (12,1.8333333333333333) {\tiny } ;
    \node[] at (12,2.1666666666666665) {\tiny } ;
    \node[] at (13,1.8333333333333333) {\tiny } ;
    \node[] at (13,2.1666666666666665) {\tiny } ;
    \node[] at (14,1.8333333333333333) {\tiny } ;
    \node[] at (14,2.1666666666666665) {\tiny } ;
    \node[] at (15,1.8333333333333333) {\tiny } ;
    \node[] at (15,2.1666666666666665) {\tiny } ;
    \node[] at (16,1.8333333333333333) {\tiny } ;
    \node[] at (16,2.1666666666666665) {\tiny } ;
    \node[] at (17,1.8333333333333333) {\tiny } ;
    \node[] at (17,2.1666666666666665) {\tiny } ;
    \node[] at (18,1.8333333333333333) {\tiny } ;
    \node[] at (18,2.1666666666666665) {\tiny } ;
    \node[] at (19,1.8333333333333333) {\tiny } ;
    \node[] at (19,2.1666666666666665) {\tiny } ;
    \node[] at (20,1.8333333333333333) {\tiny } ;
    \node[] at (20,2.1666666666666665) {\tiny } ;
    \node[] at (0,2.8333333333333335) {\tiny } ;
    \node[] at (0,3.1666666666666665) {\tiny } ;
    \node[] at (1,2.8333333333333335) {\tiny } ;
    \node[] at (1,3.1666666666666665) {\tiny } ;
    \node[] at (2,2.8333333333333335) {\tiny } ;
    \node[] at (2,3.1666666666666665) {\tiny } ;
    \node[] at (3,2.8333333333333335) {\tiny \textbf{0.74}} ;
    \node[] at (3,3.1666666666666665) {\tiny ±0.06 } ;
    \node[] at (4,2.8333333333333335) {\tiny } ;
    \node[] at (4,3.1666666666666665) {\tiny } ;
    \node[] at (5,2.8333333333333335) {\tiny } ;
    \node[] at (5,3.1666666666666665) {\tiny } ;
    \node[] at (6,2.8333333333333335) {\tiny } ;
    \node[] at (6,3.1666666666666665) {\tiny } ;
    \node[] at (7,2.8333333333333335) {\tiny } ;
    \node[] at (7,3.1666666666666665) {\tiny } ;
    \node[] at (8,2.8333333333333335) {\tiny } ;
    \node[] at (8,3.1666666666666665) {\tiny } ;
    \node[] at (9,2.8333333333333335) {\tiny } ;
    \node[] at (9,3.1666666666666665) {\tiny } ;
    \node[] at (10,2.8333333333333335) {\tiny } ;
    \node[] at (10,3.1666666666666665) {\tiny } ;
    \node[] at (11,2.8333333333333335) {\tiny } ;
    \node[] at (11,3.1666666666666665) {\tiny } ;
    \node[] at (12,2.8333333333333335) {\tiny } ;
    \node[] at (12,3.1666666666666665) {\tiny } ;
    \node[] at (13,2.8333333333333335) {\tiny } ;
    \node[] at (13,3.1666666666666665) {\tiny } ;
    \node[] at (14,2.8333333333333335) {\tiny } ;
    \node[] at (14,3.1666666666666665) {\tiny } ;
    \node[] at (15,2.8333333333333335) {\tiny } ;
    \node[] at (15,3.1666666666666665) {\tiny } ;
    \node[] at (16,2.8333333333333335) {\tiny } ;
    \node[] at (16,3.1666666666666665) {\tiny } ;
    \node[] at (17,2.8333333333333335) {\tiny } ;
    \node[] at (17,3.1666666666666665) {\tiny } ;
    \node[] at (18,2.8333333333333335) {\tiny } ;
    \node[] at (18,3.1666666666666665) {\tiny } ;
    \node[] at (19,2.8333333333333335) {\tiny } ;
    \node[] at (19,3.1666666666666665) {\tiny } ;
    \node[] at (20,2.8333333333333335) {\tiny } ;
    \node[] at (20,3.1666666666666665) {\tiny } ;
    \node[] at (0,3.8333333333333335) {\tiny } ;
    \node[] at (0,4.166666666666667) {\tiny } ;
    \node[] at (1,3.8333333333333335) {\tiny } ;
    \node[] at (1,4.166666666666667) {\tiny } ;
    \node[] at (2,3.8333333333333335) {\tiny } ;
    \node[] at (2,4.166666666666667) {\tiny } ;
    \node[] at (3,3.8333333333333335) {\tiny } ;
    \node[] at (3,4.166666666666667) {\tiny } ;
    \node[] at (4,3.8333333333333335) {\tiny \textbf{0.72}} ;
    \node[] at (4,4.166666666666667) {\tiny ±0.08 } ;
    \node[] at (5,3.8333333333333335) {\tiny } ;
    \node[] at (5,4.166666666666667) {\tiny } ;
    \node[] at (6,3.8333333333333335) {\tiny } ;
    \node[] at (6,4.166666666666667) {\tiny } ;
    \node[] at (7,3.8333333333333335) {\tiny } ;
    \node[] at (7,4.166666666666667) {\tiny } ;
    \node[] at (8,3.8333333333333335) {\tiny } ;
    \node[] at (8,4.166666666666667) {\tiny } ;
    \node[] at (9,3.8333333333333335) {\tiny } ;
    \node[] at (9,4.166666666666667) {\tiny } ;
    \node[] at (10,3.8333333333333335) {\tiny } ;
    \node[] at (10,4.166666666666667) {\tiny } ;
    \node[] at (11,3.8333333333333335) {\tiny } ;
    \node[] at (11,4.166666666666667) {\tiny } ;
    \node[] at (12,3.8333333333333335) {\tiny } ;
    \node[] at (12,4.166666666666667) {\tiny } ;
    \node[] at (13,3.8333333333333335) {\tiny } ;
    \node[] at (13,4.166666666666667) {\tiny } ;
    \node[] at (14,3.8333333333333335) {\tiny } ;
    \node[] at (14,4.166666666666667) {\tiny } ;
    \node[] at (15,3.8333333333333335) {\tiny } ;
    \node[] at (15,4.166666666666667) {\tiny } ;
    \node[] at (16,3.8333333333333335) {\tiny } ;
    \node[] at (16,4.166666666666667) {\tiny } ;
    \node[] at (17,3.8333333333333335) {\tiny } ;
    \node[] at (17,4.166666666666667) {\tiny } ;
    \node[] at (18,3.8333333333333335) {\tiny } ;
    \node[] at (18,4.166666666666667) {\tiny } ;
    \node[] at (19,3.8333333333333335) {\tiny } ;
    \node[] at (19,4.166666666666667) {\tiny } ;
    \node[] at (20,3.8333333333333335) {\tiny } ;
    \node[] at (20,4.166666666666667) {\tiny } ;
    \node[] at (0,4.833333333333333) {\tiny } ;
    \node[] at (0,5.166666666666667) {\tiny } ;
    \node[] at (1,4.833333333333333) {\tiny } ;
    \node[] at (1,5.166666666666667) {\tiny } ;
    \node[] at (2,4.833333333333333) {\tiny } ;
    \node[] at (2,5.166666666666667) {\tiny } ;
    \node[] at (3,4.833333333333333) {\tiny } ;
    \node[] at (3,5.166666666666667) {\tiny } ;
    \node[] at (4,4.833333333333333) {\tiny } ;
    \node[] at (4,5.166666666666667) {\tiny } ;
    \node[] at (5,4.833333333333333) {\tiny \textbf{0.65}} ;
    \node[] at (5,5.166666666666667) {\tiny ±0.03 } ;
    \node[] at (6,4.833333333333333) {\tiny } ;
    \node[] at (6,5.166666666666667) {\tiny } ;
    \node[] at (7,4.833333333333333) {\tiny } ;
    \node[] at (7,5.166666666666667) {\tiny } ;
    \node[] at (8,4.833333333333333) {\tiny } ;
    \node[] at (8,5.166666666666667) {\tiny } ;
    \node[] at (9,4.833333333333333) {\tiny } ;
    \node[] at (9,5.166666666666667) {\tiny } ;
    \node[] at (10,4.833333333333333) {\tiny } ;
    \node[] at (10,5.166666666666667) {\tiny } ;
    \node[] at (11,4.833333333333333) {\tiny } ;
    \node[] at (11,5.166666666666667) {\tiny } ;
    \node[] at (12,4.833333333333333) {\tiny } ;
    \node[] at (12,5.166666666666667) {\tiny } ;
    \node[] at (13,4.833333333333333) {\tiny } ;
    \node[] at (13,5.166666666666667) {\tiny } ;
    \node[] at (14,4.833333333333333) {\tiny } ;
    \node[] at (14,5.166666666666667) {\tiny } ;
    \node[] at (15,4.833333333333333) {\tiny } ;
    \node[] at (15,5.166666666666667) {\tiny } ;
    \node[] at (16,4.833333333333333) {\tiny } ;
    \node[] at (16,5.166666666666667) {\tiny } ;
    \node[] at (17,4.833333333333333) {\tiny } ;
    \node[] at (17,5.166666666666667) {\tiny } ;
    \node[] at (18,4.833333333333333) {\tiny } ;
    \node[] at (18,5.166666666666667) {\tiny } ;
    \node[] at (19,4.833333333333333) {\tiny } ;
    \node[] at (19,5.166666666666667) {\tiny } ;
    \node[] at (20,4.833333333333333) {\tiny } ;
    \node[] at (20,5.166666666666667) {\tiny } ;
    \node[] at (0,5.833333333333333) {\tiny } ;
    \node[] at (0,6.166666666666667) {\tiny } ;
    \node[] at (1,5.833333333333333) {\tiny } ;
    \node[] at (1,6.166666666666667) {\tiny } ;
    \node[] at (2,5.833333333333333) {\tiny } ;
    \node[] at (2,6.166666666666667) {\tiny } ;
    \node[] at (3,5.833333333333333) {\tiny } ;
    \node[] at (3,6.166666666666667) {\tiny } ;
    \node[] at (4,5.833333333333333) {\tiny } ;
    \node[] at (4,6.166666666666667) {\tiny } ;
    \node[] at (5,5.833333333333333) {\tiny } ;
    \node[] at (5,6.166666666666667) {\tiny } ;
    \node[] at (6,5.833333333333333) {\tiny \textbf{0.65}} ;
    \node[] at (6,6.166666666666667) {\tiny ±0.04 } ;
    \node[] at (7,5.833333333333333) {\tiny } ;
    \node[] at (7,6.166666666666667) {\tiny } ;
    \node[] at (8,5.833333333333333) {\tiny } ;
    \node[] at (8,6.166666666666667) {\tiny } ;
    \node[] at (9,5.833333333333333) {\tiny } ;
    \node[] at (9,6.166666666666667) {\tiny } ;
    \node[] at (10,5.833333333333333) {\tiny } ;
    \node[] at (10,6.166666666666667) {\tiny } ;
    \node[] at (11,5.833333333333333) {\tiny } ;
    \node[] at (11,6.166666666666667) {\tiny } ;
    \node[] at (12,5.833333333333333) {\tiny } ;
    \node[] at (12,6.166666666666667) {\tiny } ;
    \node[] at (13,5.833333333333333) {\tiny } ;
    \node[] at (13,6.166666666666667) {\tiny } ;
    \node[] at (14,5.833333333333333) {\tiny } ;
    \node[] at (14,6.166666666666667) {\tiny } ;
    \node[] at (15,5.833333333333333) {\tiny } ;
    \node[] at (15,6.166666666666667) {\tiny } ;
    \node[] at (16,5.833333333333333) {\tiny } ;
    \node[] at (16,6.166666666666667) {\tiny } ;
    \node[] at (17,5.833333333333333) {\tiny } ;
    \node[] at (17,6.166666666666667) {\tiny } ;
    \node[] at (18,5.833333333333333) {\tiny } ;
    \node[] at (18,6.166666666666667) {\tiny } ;
    \node[] at (19,5.833333333333333) {\tiny } ;
    \node[] at (19,6.166666666666667) {\tiny } ;
    \node[] at (20,5.833333333333333) {\tiny } ;
    \node[] at (20,6.166666666666667) {\tiny } ;
    \node[] at (0,6.833333333333333) {\tiny } ;
    \node[] at (0,7.166666666666667) {\tiny } ;
    \node[] at (1,6.833333333333333) {\tiny } ;
    \node[] at (1,7.166666666666667) {\tiny } ;
    \node[] at (2,6.833333333333333) {\tiny } ;
    \node[] at (2,7.166666666666667) {\tiny } ;
    \node[] at (3,6.833333333333333) {\tiny } ;
    \node[] at (3,7.166666666666667) {\tiny } ;
    \node[] at (4,6.833333333333333) {\tiny } ;
    \node[] at (4,7.166666666666667) {\tiny } ;
    \node[] at (5,6.833333333333333) {\tiny } ;
    \node[] at (5,7.166666666666667) {\tiny } ;
    \node[] at (6,6.833333333333333) {\tiny } ;
    \node[] at (6,7.166666666666667) {\tiny } ;
    \node[] at (7,6.833333333333333) {\tiny \textbf{0.84}} ;
    \node[] at (7,7.166666666666667) {\tiny ±0.04 } ;
    \node[] at (8,6.833333333333333) {\tiny } ;
    \node[] at (8,7.166666666666667) {\tiny } ;
    \node[] at (9,6.833333333333333) {\tiny } ;
    \node[] at (9,7.166666666666667) {\tiny } ;
    \node[] at (10,6.833333333333333) {\tiny } ;
    \node[] at (10,7.166666666666667) {\tiny } ;
    \node[] at (11,6.833333333333333) {\tiny } ;
    \node[] at (11,7.166666666666667) {\tiny } ;
    \node[] at (12,6.833333333333333) {\tiny } ;
    \node[] at (12,7.166666666666667) {\tiny } ;
    \node[] at (13,6.833333333333333) {\tiny } ;
    \node[] at (13,7.166666666666667) {\tiny } ;
    \node[] at (14,6.833333333333333) {\tiny } ;
    \node[] at (14,7.166666666666667) {\tiny } ;
    \node[] at (15,6.833333333333333) {\tiny } ;
    \node[] at (15,7.166666666666667) {\tiny } ;
    \node[] at (16,6.833333333333333) {\tiny } ;
    \node[] at (16,7.166666666666667) {\tiny } ;
    \node[] at (17,6.833333333333333) {\tiny } ;
    \node[] at (17,7.166666666666667) {\tiny } ;
    \node[] at (18,6.833333333333333) {\tiny } ;
    \node[] at (18,7.166666666666667) {\tiny } ;
    \node[] at (19,6.833333333333333) {\tiny } ;
    \node[] at (19,7.166666666666667) {\tiny } ;
    \node[] at (20,6.833333333333333) {\tiny } ;
    \node[] at (20,7.166666666666667) {\tiny } ;
    \node[] at (0,7.833333333333333) {\tiny } ;
    \node[] at (0,8.166666666666666) {\tiny } ;
    \node[] at (1,7.833333333333333) {\tiny } ;
    \node[] at (1,8.166666666666666) {\tiny } ;
    \node[] at (2,7.833333333333333) {\tiny } ;
    \node[] at (2,8.166666666666666) {\tiny } ;
    \node[] at (3,7.833333333333333) {\tiny } ;
    \node[] at (3,8.166666666666666) {\tiny } ;
    \node[] at (4,7.833333333333333) {\tiny } ;
    \node[] at (4,8.166666666666666) {\tiny } ;
    \node[] at (5,7.833333333333333) {\tiny } ;
    \node[] at (5,8.166666666666666) {\tiny } ;
    \node[] at (6,7.833333333333333) {\tiny } ;
    \node[] at (6,8.166666666666666) {\tiny } ;
    \node[] at (7,7.833333333333333) {\tiny } ;
    \node[] at (7,8.166666666666666) {\tiny } ;
    \node[] at (8,7.833333333333333) {\tiny \textbf{0.59}} ;
    \node[] at (8,8.166666666666666) {\tiny ±0.06 } ;
    \node[] at (9,7.833333333333333) {\tiny } ;
    \node[] at (9,8.166666666666666) {\tiny } ;
    \node[] at (10,7.833333333333333) {\tiny } ;
    \node[] at (10,8.166666666666666) {\tiny } ;
    \node[] at (11,7.833333333333333) {\tiny } ;
    \node[] at (11,8.166666666666666) {\tiny } ;
    \node[] at (12,7.833333333333333) {\tiny } ;
    \node[] at (12,8.166666666666666) {\tiny } ;
    \node[] at (13,7.833333333333333) {\tiny } ;
    \node[] at (13,8.166666666666666) {\tiny } ;
    \node[] at (14,7.833333333333333) {\tiny } ;
    \node[] at (14,8.166666666666666) {\tiny } ;
    \node[] at (15,7.833333333333333) {\tiny } ;
    \node[] at (15,8.166666666666666) {\tiny } ;
    \node[] at (16,7.833333333333333) {\tiny } ;
    \node[] at (16,8.166666666666666) {\tiny } ;
    \node[] at (17,7.833333333333333) {\tiny } ;
    \node[] at (17,8.166666666666666) {\tiny } ;
    \node[] at (18,7.833333333333333) {\tiny } ;
    \node[] at (18,8.166666666666666) {\tiny } ;
    \node[] at (19,7.833333333333333) {\tiny } ;
    \node[] at (19,8.166666666666666) {\tiny } ;
    \node[] at (20,7.833333333333333) {\tiny } ;
    \node[] at (20,8.166666666666666) {\tiny } ;
    \node[] at (0,8.833333333333334) {\tiny } ;
    \node[] at (0,9.166666666666666) {\tiny } ;
    \node[] at (1,8.833333333333334) {\tiny } ;
    \node[] at (1,9.166666666666666) {\tiny } ;
    \node[] at (2,8.833333333333334) {\tiny } ;
    \node[] at (2,9.166666666666666) {\tiny } ;
    \node[] at (3,8.833333333333334) {\tiny } ;
    \node[] at (3,9.166666666666666) {\tiny } ;
    \node[] at (4,8.833333333333334) {\tiny } ;
    \node[] at (4,9.166666666666666) {\tiny } ;
    \node[] at (5,8.833333333333334) {\tiny } ;
    \node[] at (5,9.166666666666666) {\tiny } ;
    \node[] at (6,8.833333333333334) {\tiny } ;
    \node[] at (6,9.166666666666666) {\tiny } ;
    \node[] at (7,8.833333333333334) {\tiny } ;
    \node[] at (7,9.166666666666666) {\tiny } ;
    \node[] at (8,8.833333333333334) {\tiny } ;
    \node[] at (8,9.166666666666666) {\tiny } ;
    \node[] at (9,8.833333333333334) {\tiny \textbf{0.91}} ;
    \node[] at (9,9.166666666666666) {\tiny ±0.03 } ;
    \node[] at (10,8.833333333333334) {\tiny } ;
    \node[] at (10,9.166666666666666) {\tiny } ;
    \node[] at (11,8.833333333333334) {\tiny } ;
    \node[] at (11,9.166666666666666) {\tiny } ;
    \node[] at (12,8.833333333333334) {\tiny } ;
    \node[] at (12,9.166666666666666) {\tiny } ;
    \node[] at (13,8.833333333333334) {\tiny } ;
    \node[] at (13,9.166666666666666) {\tiny } ;
    \node[] at (14,8.833333333333334) {\tiny } ;
    \node[] at (14,9.166666666666666) {\tiny } ;
    \node[] at (15,8.833333333333334) {\tiny } ;
    \node[] at (15,9.166666666666666) {\tiny } ;
    \node[] at (16,8.833333333333334) {\tiny } ;
    \node[] at (16,9.166666666666666) {\tiny } ;
    \node[] at (17,8.833333333333334) {\tiny } ;
    \node[] at (17,9.166666666666666) {\tiny } ;
    \node[] at (18,8.833333333333334) {\tiny } ;
    \node[] at (18,9.166666666666666) {\tiny } ;
    \node[] at (19,8.833333333333334) {\tiny } ;
    \node[] at (19,9.166666666666666) {\tiny } ;
    \node[] at (20,8.833333333333334) {\tiny } ;
    \node[] at (20,9.166666666666666) {\tiny } ;
    \node[] at (0,9.833333333333334) {\tiny } ;
    \node[] at (0,10.166666666666666) {\tiny } ;
    \node[] at (1,9.833333333333334) {\tiny } ;
    \node[] at (1,10.166666666666666) {\tiny } ;
    \node[] at (2,9.833333333333334) {\tiny } ;
    \node[] at (2,10.166666666666666) {\tiny } ;
    \node[] at (3,9.833333333333334) {\tiny } ;
    \node[] at (3,10.166666666666666) {\tiny } ;
    \node[] at (4,9.833333333333334) {\tiny } ;
    \node[] at (4,10.166666666666666) {\tiny } ;
    \node[] at (5,9.833333333333334) {\tiny } ;
    \node[] at (5,10.166666666666666) {\tiny } ;
    \node[] at (6,9.833333333333334) {\tiny } ;
    \node[] at (6,10.166666666666666) {\tiny } ;
    \node[] at (7,9.833333333333334) {\tiny } ;
    \node[] at (7,10.166666666666666) {\tiny } ;
    \node[] at (8,9.833333333333334) {\tiny } ;
    \node[] at (8,10.166666666666666) {\tiny } ;
    \node[] at (9,9.833333333333334) {\tiny } ;
    \node[] at (9,10.166666666666666) {\tiny } ;
    \node[] at (10,9.833333333333334) {\tiny \textbf{0.7}} ;
    \node[] at (10,10.166666666666666) {\tiny ±0.03 } ;
    \node[] at (11,9.833333333333334) {\tiny } ;
    \node[] at (11,10.166666666666666) {\tiny } ;
    \node[] at (12,9.833333333333334) {\tiny } ;
    \node[] at (12,10.166666666666666) {\tiny } ;
    \node[] at (13,9.833333333333334) {\tiny } ;
    \node[] at (13,10.166666666666666) {\tiny } ;
    \node[] at (14,9.833333333333334) {\tiny } ;
    \node[] at (14,10.166666666666666) {\tiny } ;
    \node[] at (15,9.833333333333334) {\tiny } ;
    \node[] at (15,10.166666666666666) {\tiny } ;
    \node[] at (16,9.833333333333334) {\tiny } ;
    \node[] at (16,10.166666666666666) {\tiny } ;
    \node[] at (17,9.833333333333334) {\tiny } ;
    \node[] at (17,10.166666666666666) {\tiny } ;
    \node[] at (18,9.833333333333334) {\tiny } ;
    \node[] at (18,10.166666666666666) {\tiny } ;
    \node[] at (19,9.833333333333334) {\tiny } ;
    \node[] at (19,10.166666666666666) {\tiny } ;
    \node[] at (20,9.833333333333334) {\tiny } ;
    \node[] at (20,10.166666666666666) {\tiny } ;
    \node[] at (0,10.833333333333334) {\tiny } ;
    \node[] at (0,11.166666666666666) {\tiny } ;
    \node[] at (1,10.833333333333334) {\tiny } ;
    \node[] at (1,11.166666666666666) {\tiny } ;
    \node[] at (2,10.833333333333334) {\tiny } ;
    \node[] at (2,11.166666666666666) {\tiny } ;
    \node[] at (3,10.833333333333334) {\tiny } ;
    \node[] at (3,11.166666666666666) {\tiny } ;
    \node[] at (4,10.833333333333334) {\tiny } ;
    \node[] at (4,11.166666666666666) {\tiny } ;
    \node[] at (5,10.833333333333334) {\tiny } ;
    \node[] at (5,11.166666666666666) {\tiny } ;
    \node[] at (6,10.833333333333334) {\tiny } ;
    \node[] at (6,11.166666666666666) {\tiny } ;
    \node[] at (7,10.833333333333334) {\tiny } ;
    \node[] at (7,11.166666666666666) {\tiny } ;
    \node[] at (8,10.833333333333334) {\tiny } ;
    \node[] at (8,11.166666666666666) {\tiny } ;
    \node[] at (9,10.833333333333334) {\tiny } ;
    \node[] at (9,11.166666666666666) {\tiny } ;
    \node[] at (10,10.833333333333334) {\tiny } ;
    \node[] at (10,11.166666666666666) {\tiny } ;
    \node[] at (11,10.833333333333334) {\tiny \textbf{0.63}} ;
    \node[] at (11,11.166666666666666) {\tiny ±0.04 } ;
    \node[] at (12,10.833333333333334) {\tiny } ;
    \node[] at (12,11.166666666666666) {\tiny } ;
    \node[] at (13,10.833333333333334) {\tiny } ;
    \node[] at (13,11.166666666666666) {\tiny } ;
    \node[] at (14,10.833333333333334) {\tiny } ;
    \node[] at (14,11.166666666666666) {\tiny } ;
    \node[] at (15,10.833333333333334) {\tiny } ;
    \node[] at (15,11.166666666666666) {\tiny } ;
    \node[] at (16,10.833333333333334) {\tiny } ;
    \node[] at (16,11.166666666666666) {\tiny } ;
    \node[] at (17,10.833333333333334) {\tiny } ;
    \node[] at (17,11.166666666666666) {\tiny } ;
    \node[] at (18,10.833333333333334) {\tiny } ;
    \node[] at (18,11.166666666666666) {\tiny } ;
    \node[] at (19,10.833333333333334) {\tiny } ;
    \node[] at (19,11.166666666666666) {\tiny } ;
    \node[] at (20,10.833333333333334) {\tiny } ;
    \node[] at (20,11.166666666666666) {\tiny } ;
    \node[] at (0,11.833333333333334) {\tiny } ;
    \node[] at (0,12.166666666666666) {\tiny } ;
    \node[] at (1,11.833333333333334) {\tiny } ;
    \node[] at (1,12.166666666666666) {\tiny } ;
    \node[] at (2,11.833333333333334) {\tiny } ;
    \node[] at (2,12.166666666666666) {\tiny } ;
    \node[] at (3,11.833333333333334) {\tiny } ;
    \node[] at (3,12.166666666666666) {\tiny } ;
    \node[] at (4,11.833333333333334) {\tiny } ;
    \node[] at (4,12.166666666666666) {\tiny } ;
    \node[] at (5,11.833333333333334) {\tiny } ;
    \node[] at (5,12.166666666666666) {\tiny } ;
    \node[] at (6,11.833333333333334) {\tiny } ;
    \node[] at (6,12.166666666666666) {\tiny } ;
    \node[] at (7,11.833333333333334) {\tiny } ;
    \node[] at (7,12.166666666666666) {\tiny } ;
    \node[] at (8,11.833333333333334) {\tiny } ;
    \node[] at (8,12.166666666666666) {\tiny } ;
    \node[] at (9,11.833333333333334) {\tiny } ;
    \node[] at (9,12.166666666666666) {\tiny } ;
    \node[] at (10,11.833333333333334) {\tiny } ;
    \node[] at (10,12.166666666666666) {\tiny } ;
    \node[] at (11,11.833333333333334) {\tiny } ;
    \node[] at (11,12.166666666666666) {\tiny } ;
    \node[] at (12,11.833333333333334) {\tiny \textbf{0.64}} ;
    \node[] at (12,12.166666666666666) {\tiny ±0.08 } ;
    \node[] at (13,11.833333333333334) {\tiny } ;
    \node[] at (13,12.166666666666666) {\tiny } ;
    \node[] at (14,11.833333333333334) {\tiny } ;
    \node[] at (14,12.166666666666666) {\tiny } ;
    \node[] at (15,11.833333333333334) {\tiny } ;
    \node[] at (15,12.166666666666666) {\tiny } ;
    \node[] at (16,11.833333333333334) {\tiny } ;
    \node[] at (16,12.166666666666666) {\tiny } ;
    \node[] at (17,11.833333333333334) {\tiny } ;
    \node[] at (17,12.166666666666666) {\tiny } ;
    \node[] at (18,11.833333333333334) {\tiny } ;
    \node[] at (18,12.166666666666666) {\tiny } ;
    \node[] at (19,11.833333333333334) {\tiny } ;
    \node[] at (19,12.166666666666666) {\tiny } ;
    \node[] at (20,11.833333333333334) {\tiny } ;
    \node[] at (20,12.166666666666666) {\tiny } ;
    \node[] at (0,12.833333333333334) {\tiny } ;
    \node[] at (0,13.166666666666666) {\tiny } ;
    \node[] at (1,12.833333333333334) {\tiny } ;
    \node[] at (1,13.166666666666666) {\tiny } ;
    \node[] at (2,12.833333333333334) {\tiny } ;
    \node[] at (2,13.166666666666666) {\tiny } ;
    \node[] at (3,12.833333333333334) {\tiny } ;
    \node[] at (3,13.166666666666666) {\tiny } ;
    \node[] at (4,12.833333333333334) {\tiny } ;
    \node[] at (4,13.166666666666666) {\tiny } ;
    \node[] at (5,12.833333333333334) {\tiny } ;
    \node[] at (5,13.166666666666666) {\tiny } ;
    \node[] at (6,12.833333333333334) {\tiny } ;
    \node[] at (6,13.166666666666666) {\tiny } ;
    \node[] at (7,12.833333333333334) {\tiny } ;
    \node[] at (7,13.166666666666666) {\tiny } ;
    \node[] at (8,12.833333333333334) {\tiny } ;
    \node[] at (8,13.166666666666666) {\tiny } ;
    \node[] at (9,12.833333333333334) {\tiny } ;
    \node[] at (9,13.166666666666666) {\tiny } ;
    \node[] at (10,12.833333333333334) {\tiny } ;
    \node[] at (10,13.166666666666666) {\tiny } ;
    \node[] at (11,12.833333333333334) {\tiny } ;
    \node[] at (11,13.166666666666666) {\tiny } ;
    \node[] at (12,12.833333333333334) {\tiny } ;
    \node[] at (12,13.166666666666666) {\tiny } ;
    \node[] at (13,12.833333333333334) {\tiny \textbf{0.63}} ;
    \node[] at (13,13.166666666666666) {\tiny ±0.13 } ;
    \node[] at (14,12.833333333333334) {\tiny } ;
    \node[] at (14,13.166666666666666) {\tiny } ;
    \node[] at (15,12.833333333333334) {\tiny } ;
    \node[] at (15,13.166666666666666) {\tiny } ;
    \node[] at (16,12.833333333333334) {\tiny } ;
    \node[] at (16,13.166666666666666) {\tiny } ;
    \node[] at (17,12.833333333333334) {\tiny } ;
    \node[] at (17,13.166666666666666) {\tiny } ;
    \node[] at (18,12.833333333333334) {\tiny } ;
    \node[] at (18,13.166666666666666) {\tiny } ;
    \node[] at (19,12.833333333333334) {\tiny } ;
    \node[] at (19,13.166666666666666) {\tiny } ;
    \node[] at (20,12.833333333333334) {\tiny } ;
    \node[] at (20,13.166666666666666) {\tiny } ;
    \node[] at (0,13.833333333333334) {\tiny } ;
    \node[] at (0,14.166666666666666) {\tiny } ;
    \node[] at (1,13.833333333333334) {\tiny } ;
    \node[] at (1,14.166666666666666) {\tiny } ;
    \node[] at (2,13.833333333333334) {\tiny } ;
    \node[] at (2,14.166666666666666) {\tiny } ;
    \node[] at (3,13.833333333333334) {\tiny } ;
    \node[] at (3,14.166666666666666) {\tiny } ;
    \node[] at (4,13.833333333333334) {\tiny } ;
    \node[] at (4,14.166666666666666) {\tiny } ;
    \node[] at (5,13.833333333333334) {\tiny } ;
    \node[] at (5,14.166666666666666) {\tiny } ;
    \node[] at (6,13.833333333333334) {\tiny } ;
    \node[] at (6,14.166666666666666) {\tiny } ;
    \node[] at (7,13.833333333333334) {\tiny } ;
    \node[] at (7,14.166666666666666) {\tiny } ;
    \node[] at (8,13.833333333333334) {\tiny } ;
    \node[] at (8,14.166666666666666) {\tiny } ;
    \node[] at (9,13.833333333333334) {\tiny } ;
    \node[] at (9,14.166666666666666) {\tiny } ;
    \node[] at (10,13.833333333333334) {\tiny } ;
    \node[] at (10,14.166666666666666) {\tiny } ;
    \node[] at (11,13.833333333333334) {\tiny } ;
    \node[] at (11,14.166666666666666) {\tiny } ;
    \node[] at (12,13.833333333333334) {\tiny } ;
    \node[] at (12,14.166666666666666) {\tiny } ;
    \node[] at (13,13.833333333333334) {\tiny } ;
    \node[] at (13,14.166666666666666) {\tiny } ;
    \node[] at (14,13.833333333333334) {\tiny \textbf{0.64}} ;
    \node[] at (14,14.166666666666666) {\tiny ±0.07 } ;
    \node[] at (15,13.833333333333334) {\tiny } ;
    \node[] at (15,14.166666666666666) {\tiny } ;
    \node[] at (16,13.833333333333334) {\tiny } ;
    \node[] at (16,14.166666666666666) {\tiny } ;
    \node[] at (17,13.833333333333334) {\tiny } ;
    \node[] at (17,14.166666666666666) {\tiny } ;
    \node[] at (18,13.833333333333334) {\tiny } ;
    \node[] at (18,14.166666666666666) {\tiny } ;
    \node[] at (19,13.833333333333334) {\tiny } ;
    \node[] at (19,14.166666666666666) {\tiny } ;
    \node[] at (20,13.833333333333334) {\tiny } ;
    \node[] at (20,14.166666666666666) {\tiny } ;
    \node[] at (0,14.833333333333334) {\tiny } ;
    \node[] at (0,15.166666666666666) {\tiny } ;
    \node[] at (1,14.833333333333334) {\tiny } ;
    \node[] at (1,15.166666666666666) {\tiny } ;
    \node[] at (2,14.833333333333334) {\tiny } ;
    \node[] at (2,15.166666666666666) {\tiny } ;
    \node[] at (3,14.833333333333334) {\tiny } ;
    \node[] at (3,15.166666666666666) {\tiny } ;
    \node[] at (4,14.833333333333334) {\tiny } ;
    \node[] at (4,15.166666666666666) {\tiny } ;
    \node[] at (5,14.833333333333334) {\tiny } ;
    \node[] at (5,15.166666666666666) {\tiny } ;
    \node[] at (6,14.833333333333334) {\tiny } ;
    \node[] at (6,15.166666666666666) {\tiny } ;
    \node[] at (7,14.833333333333334) {\tiny } ;
    \node[] at (7,15.166666666666666) {\tiny } ;
    \node[] at (8,14.833333333333334) {\tiny } ;
    \node[] at (8,15.166666666666666) {\tiny } ;
    \node[] at (9,14.833333333333334) {\tiny } ;
    \node[] at (9,15.166666666666666) {\tiny } ;
    \node[] at (10,14.833333333333334) {\tiny } ;
    \node[] at (10,15.166666666666666) {\tiny } ;
    \node[] at (11,14.833333333333334) {\tiny } ;
    \node[] at (11,15.166666666666666) {\tiny } ;
    \node[] at (12,14.833333333333334) {\tiny } ;
    \node[] at (12,15.166666666666666) {\tiny } ;
    \node[] at (13,14.833333333333334) {\tiny } ;
    \node[] at (13,15.166666666666666) {\tiny } ;
    \node[] at (14,14.833333333333334) {\tiny } ;
    \node[] at (14,15.166666666666666) {\tiny } ;
    \node[] at (15,14.833333333333334) {\tiny \textbf{0.8}} ;
    \node[] at (15,15.166666666666666) {\tiny ±0.06 } ;
    \node[] at (16,14.833333333333334) {\tiny } ;
    \node[] at (16,15.166666666666666) {\tiny } ;
    \node[] at (17,14.833333333333334) {\tiny } ;
    \node[] at (17,15.166666666666666) {\tiny } ;
    \node[] at (18,14.833333333333334) {\tiny } ;
    \node[] at (18,15.166666666666666) {\tiny } ;
    \node[] at (19,14.833333333333334) {\tiny } ;
    \node[] at (19,15.166666666666666) {\tiny } ;
    \node[] at (20,14.833333333333334) {\tiny } ;
    \node[] at (20,15.166666666666666) {\tiny } ;
    \node[] at (0,15.833333333333334) {\tiny } ;
    \node[] at (0,16.166666666666668) {\tiny } ;
    \node[] at (1,15.833333333333334) {\tiny } ;
    \node[] at (1,16.166666666666668) {\tiny } ;
    \node[] at (2,15.833333333333334) {\tiny } ;
    \node[] at (2,16.166666666666668) {\tiny } ;
    \node[] at (3,15.833333333333334) {\tiny } ;
    \node[] at (3,16.166666666666668) {\tiny } ;
    \node[] at (4,15.833333333333334) {\tiny } ;
    \node[] at (4,16.166666666666668) {\tiny } ;
    \node[] at (5,15.833333333333334) {\tiny } ;
    \node[] at (5,16.166666666666668) {\tiny } ;
    \node[] at (6,15.833333333333334) {\tiny } ;
    \node[] at (6,16.166666666666668) {\tiny } ;
    \node[] at (7,15.833333333333334) {\tiny } ;
    \node[] at (7,16.166666666666668) {\tiny } ;
    \node[] at (8,15.833333333333334) {\tiny } ;
    \node[] at (8,16.166666666666668) {\tiny } ;
    \node[] at (9,15.833333333333334) {\tiny } ;
    \node[] at (9,16.166666666666668) {\tiny } ;
    \node[] at (10,15.833333333333334) {\tiny } ;
    \node[] at (10,16.166666666666668) {\tiny } ;
    \node[] at (11,15.833333333333334) {\tiny } ;
    \node[] at (11,16.166666666666668) {\tiny } ;
    \node[] at (12,15.833333333333334) {\tiny } ;
    \node[] at (12,16.166666666666668) {\tiny } ;
    \node[] at (13,15.833333333333334) {\tiny } ;
    \node[] at (13,16.166666666666668) {\tiny } ;
    \node[] at (14,15.833333333333334) {\tiny } ;
    \node[] at (14,16.166666666666668) {\tiny } ;
    \node[] at (15,15.833333333333334) {\tiny } ;
    \node[] at (15,16.166666666666668) {\tiny } ;
    \node[] at (16,15.833333333333334) {\tiny \textbf{0.84}} ;
    \node[] at (16,16.166666666666668) {\tiny ±0.06 } ;
    \node[] at (17,15.833333333333334) {\tiny } ;
    \node[] at (17,16.166666666666668) {\tiny } ;
    \node[] at (18,15.833333333333334) {\tiny } ;
    \node[] at (18,16.166666666666668) {\tiny } ;
    \node[] at (19,15.833333333333334) {\tiny } ;
    \node[] at (19,16.166666666666668) {\tiny } ;
    \node[] at (20,15.833333333333334) {\tiny } ;
    \node[] at (20,16.166666666666668) {\tiny } ;
    \node[] at (0,16.833333333333332) {\tiny } ;
    \node[] at (0,17.166666666666668) {\tiny } ;
    \node[] at (1,16.833333333333332) {\tiny } ;
    \node[] at (1,17.166666666666668) {\tiny } ;
    \node[] at (2,16.833333333333332) {\tiny } ;
    \node[] at (2,17.166666666666668) {\tiny } ;
    \node[] at (3,16.833333333333332) {\tiny } ;
    \node[] at (3,17.166666666666668) {\tiny } ;
    \node[] at (4,16.833333333333332) {\tiny } ;
    \node[] at (4,17.166666666666668) {\tiny } ;
    \node[] at (5,16.833333333333332) {\tiny } ;
    \node[] at (5,17.166666666666668) {\tiny } ;
    \node[] at (6,16.833333333333332) {\tiny } ;
    \node[] at (6,17.166666666666668) {\tiny } ;
    \node[] at (7,16.833333333333332) {\tiny } ;
    \node[] at (7,17.166666666666668) {\tiny } ;
    \node[] at (8,16.833333333333332) {\tiny } ;
    \node[] at (8,17.166666666666668) {\tiny } ;
    \node[] at (9,16.833333333333332) {\tiny } ;
    \node[] at (9,17.166666666666668) {\tiny } ;
    \node[] at (10,16.833333333333332) {\tiny } ;
    \node[] at (10,17.166666666666668) {\tiny } ;
    \node[] at (11,16.833333333333332) {\tiny } ;
    \node[] at (11,17.166666666666668) {\tiny } ;
    \node[] at (12,16.833333333333332) {\tiny } ;
    \node[] at (12,17.166666666666668) {\tiny } ;
    \node[] at (13,16.833333333333332) {\tiny } ;
    \node[] at (13,17.166666666666668) {\tiny } ;
    \node[] at (14,16.833333333333332) {\tiny } ;
    \node[] at (14,17.166666666666668) {\tiny } ;
    \node[] at (15,16.833333333333332) {\tiny } ;
    \node[] at (15,17.166666666666668) {\tiny } ;
    \node[] at (16,16.833333333333332) {\tiny } ;
    \node[] at (16,17.166666666666668) {\tiny } ;
    \node[] at (17,16.833333333333332) {\tiny \textbf{0.53}} ;
    \node[] at (17,17.166666666666668) {\tiny ±0.15 } ;
    \node[] at (18,16.833333333333332) {\tiny } ;
    \node[] at (18,17.166666666666668) {\tiny } ;
    \node[] at (19,16.833333333333332) {\tiny } ;
    \node[] at (19,17.166666666666668) {\tiny } ;
    \node[] at (20,16.833333333333332) {\tiny } ;
    \node[] at (20,17.166666666666668) {\tiny } ;
    \node[] at (0,17.833333333333332) {\tiny } ;
    \node[] at (0,18.166666666666668) {\tiny } ;
    \node[] at (1,17.833333333333332) {\tiny } ;
    \node[] at (1,18.166666666666668) {\tiny } ;
    \node[] at (2,17.833333333333332) {\tiny } ;
    \node[] at (2,18.166666666666668) {\tiny } ;
    \node[] at (3,17.833333333333332) {\tiny } ;
    \node[] at (3,18.166666666666668) {\tiny } ;
    \node[] at (4,17.833333333333332) {\tiny } ;
    \node[] at (4,18.166666666666668) {\tiny } ;
    \node[] at (5,17.833333333333332) {\tiny } ;
    \node[] at (5,18.166666666666668) {\tiny } ;
    \node[] at (6,17.833333333333332) {\tiny } ;
    \node[] at (6,18.166666666666668) {\tiny } ;
    \node[] at (7,17.833333333333332) {\tiny } ;
    \node[] at (7,18.166666666666668) {\tiny } ;
    \node[] at (8,17.833333333333332) {\tiny } ;
    \node[] at (8,18.166666666666668) {\tiny } ;
    \node[] at (9,17.833333333333332) {\tiny } ;
    \node[] at (9,18.166666666666668) {\tiny } ;
    \node[] at (10,17.833333333333332) {\tiny } ;
    \node[] at (10,18.166666666666668) {\tiny } ;
    \node[] at (11,17.833333333333332) {\tiny } ;
    \node[] at (11,18.166666666666668) {\tiny } ;
    \node[] at (12,17.833333333333332) {\tiny } ;
    \node[] at (12,18.166666666666668) {\tiny } ;
    \node[] at (13,17.833333333333332) {\tiny } ;
    \node[] at (13,18.166666666666668) {\tiny } ;
    \node[] at (14,17.833333333333332) {\tiny } ;
    \node[] at (14,18.166666666666668) {\tiny } ;
    \node[] at (15,17.833333333333332) {\tiny } ;
    \node[] at (15,18.166666666666668) {\tiny } ;
    \node[] at (16,17.833333333333332) {\tiny } ;
    \node[] at (16,18.166666666666668) {\tiny } ;
    \node[] at (17,17.833333333333332) {\tiny } ;
    \node[] at (17,18.166666666666668) {\tiny } ;
    \node[] at (18,17.833333333333332) {\tiny \textbf{0.63}} ;
    \node[] at (18,18.166666666666668) {\tiny ±0.27 } ;
    \node[] at (19,17.833333333333332) {\tiny } ;
    \node[] at (19,18.166666666666668) {\tiny } ;
    \node[] at (20,17.833333333333332) {\tiny } ;
    \node[] at (20,18.166666666666668) {\tiny } ;
    \node[] at (0,18.833333333333332) {\tiny } ;
    \node[] at (0,19.166666666666668) {\tiny } ;
    \node[] at (1,18.833333333333332) {\tiny } ;
    \node[] at (1,19.166666666666668) {\tiny } ;
    \node[] at (2,18.833333333333332) {\tiny } ;
    \node[] at (2,19.166666666666668) {\tiny } ;
    \node[] at (3,18.833333333333332) {\tiny } ;
    \node[] at (3,19.166666666666668) {\tiny } ;
    \node[] at (4,18.833333333333332) {\tiny } ;
    \node[] at (4,19.166666666666668) {\tiny } ;
    \node[] at (5,18.833333333333332) {\tiny } ;
    \node[] at (5,19.166666666666668) {\tiny } ;
    \node[] at (6,18.833333333333332) {\tiny } ;
    \node[] at (6,19.166666666666668) {\tiny } ;
    \node[] at (7,18.833333333333332) {\tiny } ;
    \node[] at (7,19.166666666666668) {\tiny } ;
    \node[] at (8,18.833333333333332) {\tiny } ;
    \node[] at (8,19.166666666666668) {\tiny } ;
    \node[] at (9,18.833333333333332) {\tiny } ;
    \node[] at (9,19.166666666666668) {\tiny } ;
    \node[] at (10,18.833333333333332) {\tiny } ;
    \node[] at (10,19.166666666666668) {\tiny } ;
    \node[] at (11,18.833333333333332) {\tiny } ;
    \node[] at (11,19.166666666666668) {\tiny } ;
    \node[] at (12,18.833333333333332) {\tiny } ;
    \node[] at (12,19.166666666666668) {\tiny } ;
    \node[] at (13,18.833333333333332) {\tiny } ;
    \node[] at (13,19.166666666666668) {\tiny } ;
    \node[] at (14,18.833333333333332) {\tiny } ;
    \node[] at (14,19.166666666666668) {\tiny } ;
    \node[] at (15,18.833333333333332) {\tiny } ;
    \node[] at (15,19.166666666666668) {\tiny } ;
    \node[] at (16,18.833333333333332) {\tiny } ;
    \node[] at (16,19.166666666666668) {\tiny } ;
    \node[] at (17,18.833333333333332) {\tiny } ;
    \node[] at (17,19.166666666666668) {\tiny } ;
    \node[] at (18,18.833333333333332) {\tiny } ;
    \node[] at (18,19.166666666666668) {\tiny } ;
    \node[] at (19,18.833333333333332) {\tiny \textbf{0.90}} ;
    \node[] at (19,19.166666666666668) {\tiny ±0.10 } ;
    \node[] at (20,18.833333333333332) {\tiny } ;
    \node[] at (20,19.166666666666668) {\tiny } ;
    \node[] at (0,19.833333333333332) {\tiny } ;
    \node[] at (0,20.166666666666668) {\tiny } ;
    \node[] at (1,19.833333333333332) {\tiny } ;
    \node[] at (1,20.166666666666668) {\tiny } ;
    \node[] at (2,19.833333333333332) {\tiny } ;
    \node[] at (2,20.166666666666668) {\tiny } ;
    \node[] at (3,19.833333333333332) {\tiny } ;
    \node[] at (3,20.166666666666668) {\tiny } ;
    \node[] at (4,19.833333333333332) {\tiny } ;
    \node[] at (4,20.166666666666668) {\tiny } ;
    \node[] at (5,19.833333333333332) {\tiny } ;
    \node[] at (5,20.166666666666668) {\tiny } ;
    \node[] at (6,19.833333333333332) {\tiny } ;
    \node[] at (6,20.166666666666668) {\tiny } ;
    \node[] at (7,19.833333333333332) {\tiny } ;
    \node[] at (7,20.166666666666668) {\tiny } ;
    \node[] at (8,19.833333333333332) {\tiny } ;
    \node[] at (8,20.166666666666668) {\tiny } ;
    \node[] at (9,19.833333333333332) {\tiny } ;
    \node[] at (9,20.166666666666668) {\tiny } ;
    \node[] at (10,19.833333333333332) {\tiny } ;
    \node[] at (10,20.166666666666668) {\tiny } ;
    \node[] at (11,19.833333333333332) {\tiny } ;
    \node[] at (11,20.166666666666668) {\tiny } ;
    \node[] at (12,19.833333333333332) {\tiny } ;
    \node[] at (12,20.166666666666668) {\tiny } ;
    \node[] at (13,19.833333333333332) {\tiny } ;
    \node[] at (13,20.166666666666668) {\tiny } ;
    \node[] at (14,19.833333333333332) {\tiny } ;
    \node[] at (14,20.166666666666668) {\tiny } ;
    \node[] at (15,19.833333333333332) {\tiny } ;
    \node[] at (15,20.166666666666668) {\tiny } ;
    \node[] at (16,19.833333333333332) {\tiny } ;
    \node[] at (16,20.166666666666668) {\tiny } ;
    \node[] at (17,19.833333333333332) {\tiny } ;
    \node[] at (17,20.166666666666668) {\tiny } ;
    \node[] at (18,19.833333333333332) {\tiny } ;
    \node[] at (18,20.166666666666668) {\tiny } ;
    \node[] at (19,19.833333333333332) {\tiny } ;
    \node[] at (19,20.166666666666668) {\tiny } ;
    \node[] at (20,19.833333333333332) {\tiny \textbf{0.20}} ;
    \node[] at (20,20.166666666666668) {\tiny ±0.40 } ;
    }

    \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/cfms/new_cfm.tex <==

\documentclass[tikz]{standalone}
\usepackage{float}
\usepackage{tikz}
\usepackage{pdfpages}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usepgfplotslibrary[groupplots]

% \usepackage[]{mathspec}
\usepgfplotslibrary{colormaps}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
% \usepackage{subcaption}
% \usepackage{xint}
\usetikzlibrary{calc}
\usetikzlibrary{pgfplots.colormaps}

% Here you can define your custom colormap
\input{rocket_r.tex}
\definecolor{lightyellow}{rgb}{0.99, 0.94, 0.88}

\begin{document}
    \begin{tikzpicture}
    \begin{groupplot}[
    group style = {group size = 2 by 4, horizontal sep=0.1cm},
    width=21cm,
    height=21cm,
    colormap name=rocket_r,
    point meta min=0,
    point meta max=100,
    ]
    \nextgroupplot[
    typeset ticklabels with strut,
    enlargelimits=false,
    tick style={draw=none},
    xtick pos=upper,
    xticklabel pos=upper,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={20.5},
    xlabel={\large\textbf{SSL + SVM prediction}},
    ylabel=\large\textbf{Ground truth},
    xticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
    yticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
    x tick label style={rotate=90},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
    colormap name=rocket_r
    ]

    \addplot[
    matrix plot,
    mesh/cols={21},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 73.0 
    1 0 0.0 
    2 0 0.0 
    3 0 2.0 
    4 0 0.0 
    5 0 0.0 
    6 0 16.0 
    7 0 0.0 
    8 0 0.0 
    9 0 0.0 
    10 0 1.0 
    11 0 2.0 
    12 0 2.0 
    13 0 0.0 
    14 0 3.0 
    15 0 0.0 
    16 0 0.0 
    17 0 0.0 
    18 0 0.0 
    19 0 0.0 
    20 0 0.0 
    0 1 1.0 
    1 1 79.0 
    2 1 2.0 
    3 1 2.0 
    4 1 0.0 
    5 1 1.0 
    6 1 1.0 
    7 1 2.0 
    8 1 1.0 
    9 1 1.0 
    10 1 0.0 
    11 1 4.0 
    12 1 0.0 
    13 1 5.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    0 2 1.0 
    1 2 3.0 
    2 2 69.0 
    3 2 2.0 
    4 2 0.0 
    5 2 4.0 
    6 2 1.0 
    7 2 1.0 
    8 2 1.0 
    9 2 0.0 
    10 2 1.0 
    11 2 8.0 
    12 2 1.0 
    13 2 0.0 
    14 2 1.0 
    15 2 3.0 
    16 2 0.0 
    17 2 2.0 
    18 2 0.0 
    19 2 0.0 
    20 2 0.0 
    0 3 2.0 
    1 3 2.0 
    2 3 4.0 
    3 3 71.0 
    4 3 0.0 
    5 3 2.0 
    6 3 1.0 
    7 3 1.0 
    8 3 1.0 
    9 3 1.0 
    10 3 1.0 
    11 3 7.0
    12 3 1.0 
    13 3 0.0 
    14 3 1.0 
    15 3 1.0 
    16 3 3.0 
    17 3 0.0 
    18 3 1.0 
    19 3 1.0 
    20 3 0.0 
    0 4 0.0 
    1 4 0.0 
    2 4 0.0 
    3 4 0.0 
    4 4 69.0 
    5 4 3.0 
    6 4 0.0 
    7 4 0.0 
    8 4 18.0 
    9 4 1.0 
    10 4 1.0 
    11 4 2.0 
    12 4 2.0 
    13 4 1.0 
    14 4 0.0 
    15 4 0.0 
    16 4 0.0 
    17 4 0.0 
    18 4 1.0 
    19 4 0.0 
    20 4 0.0 
    0 5 0.0 
    1 5 0.0 
    2 5 5.0 
    3 5 1.0 
    4 5 3.0 
    5 5 64.0 
    6 5 0.0 
    7 5 1.0 
    8 5 1.0 
    9 5 0.0 
    10 5 5.0 
    11 5 5.0 
    12 5 0.0 
    13 5 5.0 
    14 5 0.0 
    15 5 1.0 
    16 5 0.0 
    17 5 5.0 
    18 5 3.0 
    19 5 0.0 
    20 5 0.0 
    0 6 12.0 
    1 6 0.0 
    2 6 0.0 
    3 6 1.0 
    4 6 0.0 
    5 6 0.0 
    6 6 65.0 
    7 6 0.0 
    8 6 2.0 
    9 6 0.0 
    10 6 2.0 
    11 6 1.0 
    12 6 13.0 
    13 6 0.0 
    14 6 1.0 
    15 6 0.0 
    16 6 0.0 
    17 6 0.0 
    18 6 0.0 
    19 6 0.0 
    20 6 0.0 
    0 7 0.0 
    1 7 2.0 
    2 7 4.0 
    3 7 2.0 
    4 7 0.0 
    5 7 2.0 
    6 7 0.0 
    7 7 81.0 
    8 7 0.0 
    9 7 0.0 
    10 7 1.0 
    11 7 2.0 
    12 7 0.0 
    13 7 1.0 
    14 7 0.0 
    15 7 1.0 
    16 7 3.0 
    17 7 0.0 
    18 7 0.0 
    19 7 0.0 
    20 7 0.0 
    0 8 1.0 
    1 8 1.0 
    2 8 1.0 
    3 8 1.0 
    4 8 18.0 
    5 8 1.0 
    6 8 1.0 
    7 8 1.0 
    8 8 58
    9 8 1.0 
    10 8 1.0 
    11 8 1.0 
    12 8 12.0 
    13 8 0.0 
    14 8 1.0 
    15 8 0.0 
    16 8 0.0 
    17 8 0.0 
    18 8 1.0 
    19 8 0.0 
    20 8 0.0 
    0 9 1.0 
    1 9 0.0 
    2 9 0.0 
    3 9 1.0 
    4 9 1.0 
    5 9 0.0 
    6 9 0.0 
    7 9 0.0 
    8 9 1.0 
    9 9 90.0 
    10 9 0.0 
    11 9 2.0 
    12 9 0.0 
    13 9 0.0 
    14 9 3.0 
    15 9 0.0 
    16 9 0.0 
    17 9 0.0 
    18 9 1.0 
    19 9 0.0 
    20 9 0.0 
    0 10 1.0 
    1 10 1.0 
    2 10 3.0 
    3 10 1.0 
    4 10 2.0 
    5 10 6.0 
    6 10 5.0 
    7 10 1.0 
    8 10 2.0 
    9 10 0.0 
    10 10 63.0 
    11 10 5.0 
    12 10 6.0 
    13 10 0.0 
    14 10 1.0 
    15 10 1.0 
    16 10 0.0 
    17 10 1.0 
    18 10 1.0 
    19 10 0.0 
    20 10 0.0 
    0 11 2.0 
    1 11 3.0 
    2 11 4.0 
    3 11 6.0 
    4 11 1.0 
    5 11 4.0 
    6 11 2.0 
    7 11 1.0 
    8 11 2.0 
    9 11 0.0 
    10 11 3.0 
    11 11 63.0 
    12 11 3.0 
    13 11 0.0 
    14 11 1.0 
    15 11 1.0 
    16 11 2.0 
    17 11 1.0 
    18 11 0.0 
    19 11 0.0 
    20 11 0.0 
    0 12 2.0 
    1 12 0.0 
    2 12 1.0 
    3 12 1.0 
    4 12 6.0 
    5 12 0.0 
    6 12 14.00
    7 12 0.0 
    8 12 21.0 
    9 12 1.0 
    10 12 2.0 
    11 12 2.0 
    12 12 47.0 
    13 12 0.0 
    14 12 1.0 
    15 12 0.0 
    16 12 0.0 
    17 12 0.0 
    18 12 0.0 
    19 12 0.0 
    20 12 0.0 
    0 13 0.0 
    1 13 1.0 
    2 13 1.0 
    3 13 0.0 
    4 13 4.0 
    5 13 8.0 
    6 13 0.0 
    7 13 1.0 
    8 13 1.0 
    9 13 0.0 
    10 13 0.0 
    11 13 1.0 
    12 13 0.0 
    13 13 82.0 
    14 13 0.0 
    15 13 0.0 
    16 13 0.0 
    17 13 1.0 
    18 13 0.0 
    19 13 0.0 
    20 13 0.0 
    0 14 9.0 
    1 14 6.0 
    2 14 0.0 
    3 14 2.0 
    4 14 0.0 
    5 14 4.0 
    6 14 2.0 
    7 14 0.0 
    8 14 0.0 
    9 14 9.0 
    10 14 0.0 
    11 14 2.0 
    12 14 0.0 
    13 14 0.0 
    14 14 64.0 
    15 14 0.0 
    16 14 1.0 
    17 14 0.0 
    18 14 1.0 
    19 14 0.0 
    20 14 0.0 
    0 15 0.0 
    1 15 1.0 
    2 15 5.0 
    3 15 2.0 
    4 15 0.0 
    5 15 0.0 
    6 15 0.0 
    7 15 0.0 
    8 15 0.0 
    9 15 0.0 
    10 15 1.0 
    11 15 4.0 
    12 15 0.0 
    13 15 0.0 
    14 15 1.0 
    15 15 84.0 
    16 15 0.0 
    17 15 1.0 
    18 15 0.0 
    19 15 0.0 
    20 15 0.0 
    0 16 0.0 
    1 16 0.0 
    2 16 0.0 
    3 16 4.0 
    4 16 0.0 
    5 16 1.0 
    6 16 0.0 
    7 16 3.0 
    8 16 0.0 
    9 16 0.0 
    10 16 0.0 
    11 16 3.0 
    12 16 0.0 
    13 16 0.0 
    14 16 3.0 
    15 16 0.0 
    16 16 80.0 
    17 16 3.0 
    18 16 0.0 
    19 16 0.0 
    20 16 0.0 
    0 17 0.0 
    1 17 3.0 
    2 17 2.0 
    3 17 0.0 
    4 17 0.0 
    5 17 11.0 
    6 17 0.0 
    7 17 0.0 
    8 17 0.0 
    9 17 0.0 
    10 17 0.0 
    11 17 0.0 
    12 17 0.0 
    13 17 0.0 
    14 17 0.0 
    15 17 0.0 
    16 17 0.0 
    17 17 83.0 
    18 17 0.0 
    19 17 0.0 
    20 17 0.0 
    0 18 0.0 
    1 18 0.0 
    2 18 0.0 
    3 18 4.0 
    4 18 0.0 
    5 18 31.0 
    6 18 0.0 
    7 18 0.0 
    8 18 5.0 
    9 18 0.0 
    10 18 0.0 
    11 18 9.0 
    12 18 2.0 
    13 18 0.0 
    14 18 1.0 
    15 18 0.0 
    16 18 0.0 
    17 18 3.0 
    18 18 45.0 
    19 18 0.0 
    20 18 0.0 
    0 19 0.0 
    1 19 0.0 
    2 19 0.0 
    3 19 5.0 
    4 19 0.0 
    5 19 0.0 
    6 19 0.0 
    7 19 0.0 
    8 19 0.0 
    9 19 0.0 
    10 19 0.0 
    11 19 0.0 
    12 19 0.0 
    13 19 0.0 
    14 19 0.0 
    15 19 0.0 
    16 19 0.0 
    17 19 0.0 
    18 19 0.0 
    19 19 95.0 
    20 19 0.0 
    0 20 0.0 
    1 20 0.0 
    2 20 0.0 
    3 20 0.0 
    4 20 0.0 
    5 20 0.0 
    6 20 0.0 
    7 20 0.0 
    8 20 0.0 
    9 20 3.0 
    10 20 0.0 
    11 20 0.0 
    12 20 0.0 
    13 20 0.0 
    14 20 0.0 
    15 20 0.0 
    16 20 0.0 
    17 20 0.0 
    18 20 0.0 
    19 20 0.0 
    20 20 97.0
    }; 
    {
    \node[] at (0,-0.16666666666666669) {\normalsize \textbf{0.73}} ;
    \node[] at (0,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (1,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (2,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (3,-0.16666666666666669) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (4,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (5,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (6,-0.16666666666666669) {\footnotesize \textbf{0.16}} ;
    \node[] at (6,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (7,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (8,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (9,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (10,-0.16666666666666669) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (11,-0.16666666666666669) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,0.16666666666666663) {\tiny $\pm$0.01} ;
    \node[] at (12,-0.16666666666666669) {\footnotesize \textbf{0.02}} ;
    \node[] at (12,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (13,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (14,-0.16666666666666669) {\footnotesize \textbf{0.03}} ;
    \node[] at (14,0.16666666666666663) {\tiny $\pm$0.01} ;
    \node[] at (15,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (16,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (17,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (18,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (19,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (20,-0.16666666666666669) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,0.16666666666666663) {\tiny $\pm$0.00} ;
    \node[] at (0,0.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (0,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (1,0.8333333333333333) {\normalsize \textbf{0.79}} ;
    \node[] at (1,1.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (2,0.8333333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (2,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (3,0.8333333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (4,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (5,0.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (5,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (6,0.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (6,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (7,0.8333333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (7,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (8,0.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (9,0.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (9,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (10,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (11,0.8333333333333333) {\footnotesize \textbf{0.04}} ;
    \node[] at (11,1.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (12,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (13,0.8333333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (13,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (14,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (15,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (16,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (17,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (18,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (19,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (20,0.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,1.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (0,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (0,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (1,1.8333333333333333) {\footnotesize \textbf{0.03}} ;
    \node[] at (1,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (2,1.8333333333333333) {\normalsize \textbf{0.69}} ;
    \node[] at (2,2.1666666666666665) {\tiny $\pm$0.02} ;
    \node[] at (3,1.8333333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (4,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (5,1.8333333333333333) {\footnotesize \textbf{0.04}} ;
    \node[] at (5,2.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (6,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (6,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (7,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (8,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (9,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (10,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (11,1.8333333333333333) {\footnotesize \textbf{0.08}} ;
    \node[] at (11,2.1666666666666665) {\tiny $\pm$0.02} ;
    \node[] at (12,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (12,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (13,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (14,1.8333333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (15,1.8333333333333333) {\footnotesize \textbf{0.03}} ;
    \node[] at (15,2.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (16,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (17,1.8333333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (17,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (18,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (19,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (20,1.8333333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,2.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (0,2.8333333333333335) {\footnotesize \textbf{0.02}} ;
    \node[] at (0,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (1,2.8333333333333335) {\footnotesize \textbf{0.02}} ;
    \node[] at (1,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (2,2.8333333333333335) {\footnotesize \textbf{0.04}} ;
    \node[] at (2,3.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (3,2.8333333333333335) {\normalsize \textbf{0.71}} ;
    \node[] at (3,3.1666666666666665) {\tiny $\pm$0.02} ;
    \node[] at (4,2.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (5,2.8333333333333335) {\footnotesize \textbf{0.02}} ;
    \node[] at (5,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (6,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (6,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (7,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (8,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (9,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (9,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (10,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (11,2.8333333333333335) {\footnotesize \textbf{0.07}} ;
    \node[] at (11,3.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (12,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (12,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (13,2.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (14,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (15,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (15,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (16,2.8333333333333335) {\footnotesize \textbf{0.03}} ;
    \node[] at (16,3.1666666666666665) {\tiny $\pm$0.01} ;
    \node[] at (17,2.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (18,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (19,2.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (19,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (20,2.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,3.1666666666666665) {\tiny $\pm$0.00} ;
    \node[] at (0,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (1,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (2,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (3,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (3,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (4,3.8333333333333335) {\normalsize \textbf{0.69}} ;
    \node[] at (4,4.166666666666667) {\tiny $\pm$0.03} ;
    \node[] at (5,3.8333333333333335) {\footnotesize \textbf{0.03}} ;
    \node[] at (5,4.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (6,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (7,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (8,3.8333333333333335) {\footnotesize \textbf{0.18}} ;
    \node[] at (8,4.166666666666667) {\tiny $\pm$0.03} ;
    \node[] at (9,3.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (9,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (10,3.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (11,3.8333333333333335) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (12,3.8333333333333335) {\footnotesize \textbf{0.02}} ;
    \node[] at (12,4.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (13,3.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (13,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (14,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (15,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (16,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (17,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (18,3.8333333333333335) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (19,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (20,3.8333333333333335) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,4.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (0,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (1,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (2,4.833333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (2,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (3,4.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (4,4.833333333333333) {\footnotesize \textbf{0.03}} ;
    \node[] at (4,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (5,4.833333333333333) {\normalsize \textbf{0.64}} ;
    \node[] at (5,5.166666666666667) {\tiny $\pm$0.02} ;
    \node[] at (6,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (7,4.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (8,4.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (9,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (10,4.833333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (10,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (11,4.833333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (11,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (12,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (13,4.833333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (13,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (14,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (15,4.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (15,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (16,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (17,4.833333333333333) {\footnotesize \textbf{0.05}} ;
    \node[] at (17,5.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (18,4.833333333333333) {\footnotesize \textbf{0.03}} ;
    \node[] at (18,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (19,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (20,4.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,5.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (0,5.833333333333333) {\footnotesize \textbf{0.12}} ;
    \node[] at (0,6.166666666666667) {\tiny $\pm$0.02} ;
    \node[] at (1,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (2,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (3,5.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (4,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (5,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (6,5.833333333333333) {\normalsize \textbf{0.65}} ;
    \node[] at (6,6.166666666666667) {\tiny $\pm$0.02} ;
    \node[] at (7,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (8,5.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (8,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (9,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (10,5.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (10,6.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (11,5.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (11,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (12,5.833333333333333) {\footnotesize \textbf{0.13}} ;
    \node[] at (12,6.166666666666667) {\tiny $\pm$0.02} ;
    \node[] at (13,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (14,5.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (15,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (16,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (17,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (18,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (19,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (20,5.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,6.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (0,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (1,6.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (1,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (2,6.833333333333333) {\footnotesize \textbf{0.04}} ;
    \node[] at (2,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (3,6.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (4,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (5,6.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (5,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (6,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (7,6.833333333333333) {\normalsize \textbf{0.81}} ;
    \node[] at (7,7.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (8,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (9,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (10,6.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (11,6.833333333333333) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (12,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (13,6.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (13,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (14,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (15,6.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (15,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (16,6.833333333333333) {\footnotesize \textbf{0.03}} ;
    \node[] at (16,7.166666666666667) {\tiny $\pm$0.01} ;
    \node[] at (17,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (18,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (19,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (20,6.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,7.166666666666667) {\tiny $\pm$0.00} ;
    \node[] at (0,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (0,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (1,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (2,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (3,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (4,7.833333333333333) {\footnotesize \textbf{0.18}} ;
    \node[] at (4,8.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (5,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (5,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (6,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (6,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (7,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,7.833333333333333) {\normalsize \textbf{0.58}} ;
    \node[] at (8,8.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (9,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (9,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (11,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (11,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (12,7.833333333333333) {\footnotesize \textbf{0.12}} ;
    \node[] at (12,8.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (13,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,7.833333333333333) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,7.833333333333333) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,8.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,8.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (0,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (3,8.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (4,8.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (4,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (5,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (6,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (7,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,8.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (9,8.833333333333334) {\normalsize \textbf{\textcolor{lightyellow}{0.90}}} ;
    \node[] at (9,9.166666666666666) {\tiny \textcolor{lightyellow}{$\pm$0.02}} ;
    \node[] at (10,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (11,8.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (12,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (13,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,8.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (14,9.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (15,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,8.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,8.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,9.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (0,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (1,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,9.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (2,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (3,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (4,9.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (4,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (5,9.833333333333334) {\footnotesize \textbf{0.06}} ;
    \node[] at (5,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (6,9.833333333333334) {\footnotesize \textbf{0.05}} ;
    \node[] at (6,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (7,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,9.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (8,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (9,9.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,9.833333333333334) {\normalsize \textbf{0.63}} ;
    \node[] at (10,10.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (11,9.833333333333334) {\footnotesize \textbf{0.05}} ;
    \node[] at (11,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (12,9.833333333333334) {\footnotesize \textbf{0.06}} ;
    \node[] at (12,10.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (13,9.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (15,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,9.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (17,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,9.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,9.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,9.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,10.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,10.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (0,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (1,10.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (1,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (2,10.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (2,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (3,10.833333333333334) {\footnotesize \textbf{0.06}} ;
    \node[] at (3,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (4,10.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (4,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (5,10.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (5,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (6,10.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (6,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (7,10.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,10.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (8,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (9,10.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,10.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (10,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (11,10.833333333333334) {\normalsize \textbf{0.63}} ;
    \node[] at (11,11.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (12,10.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (12,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (13,10.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,10.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,10.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (15,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,10.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (16,11.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (17,10.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (17,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,10.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,10.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,10.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,11.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,11.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (0,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,11.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (2,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (3,11.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (3,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (4,11.833333333333334) {\footnotesize \textbf{0.06}} ;
    \node[] at (4,12.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (5,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (6,11.833333333333334) {\footnotesize \textbf{0.14}} ;
    \node[] at (6,12.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (7,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,11.833333333333334) {\footnotesize \textbf{0.21}} ;
    \node[] at (8,12.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (9,11.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (9,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,11.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (10,12.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (11,11.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (12,11.833333333333334) {\normalsize \textbf{0.47}} ;
    \node[] at (12,12.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (13,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,11.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,11.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,12.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (1,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (2,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (3,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (3,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (4,12.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (4,13.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (5,12.833333333333334) {\footnotesize \textbf{0.08}} ;
    \node[] at (5,13.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (6,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (7,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (7,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (8,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (9,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (11,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (11,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (12,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (13,12.833333333333334) {\normalsize \textbf{0.82}} ;
    \node[] at (13,13.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (14,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,12.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (17,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,12.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,13.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,13.833333333333334) {\footnotesize \textbf{0.09}} ;
    \node[] at (0,14.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (1,13.833333333333334) {\footnotesize \textbf{0.06}} ;
    \node[] at (1,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (2,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (3,13.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (4,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (5,13.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (5,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (6,13.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (6,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (7,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (9,13.833333333333334) {\footnotesize \textbf{0.09}} ;
    \node[] at (9,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (10,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (11,13.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (11,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (12,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (13,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,13.833333333333334) {\normalsize \textbf{0.64}} ;
    \node[] at (14,14.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (15,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (16,13.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (16,14.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (17,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (18,13.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (18,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,13.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,14.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (1,14.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (1,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (2,14.833333333333334) {\footnotesize \textbf{0.05}} ;
    \node[] at (2,15.166666666666666) {\tiny $\pm$0.02} ;
    \node[] at (3,14.833333333333334) {\footnotesize \textbf{0.02}} ;
    \node[] at (3,15.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (4,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (5,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (6,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (7,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (8,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (9,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (10,14.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (10,15.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (11,14.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (11,15.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (12,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,15.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (13,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (14,14.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (15,14.833333333333334) {\normalsize \textbf{0.84}} ;
    \node[] at (15,15.166666666666666) {\tiny $\pm$0.03} ;
    \node[] at (16,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (17,14.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (17,15.166666666666666) {\tiny $\pm$0.01} ;
    \node[] at (18,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (19,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (20,14.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,15.166666666666666) {\tiny $\pm$0.00} ;
    \node[] at (0,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (1,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (2,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (3,15.833333333333334) {\footnotesize \textbf{0.04}} ;
    \node[] at (3,16.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (4,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (5,15.833333333333334) {\footnotesize \textbf{0.01}} ;
    \node[] at (5,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (6,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (7,15.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (7,16.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (8,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (9,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (10,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (11,15.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (11,16.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (12,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (13,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (14,15.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (14,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (15,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (16,15.833333333333334) {\normalsize \textbf{0.80}} ;
    \node[] at (16,16.166666666666668) {\tiny $\pm$0.03} ;
    \node[] at (17,15.833333333333334) {\footnotesize \textbf{0.03}} ;
    \node[] at (17,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (18,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,16.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (19,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (20,15.833333333333334) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,16.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (0,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (1,16.833333333333332) {\footnotesize \textbf{0.03}} ;
    \node[] at (1,17.166666666666668) {\tiny $\pm$0.04} ;
    \node[] at (2,16.833333333333332) {\footnotesize \textbf{0.02}} ;
    \node[] at (2,17.166666666666668) {\tiny $\pm$0.03} ;
    \node[] at (3,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (3,17.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (4,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (5,16.833333333333332) {\footnotesize \textbf{0.11}} ;
    \node[] at (5,17.166666666666668) {\tiny $\pm$0.06} ;
    \node[] at (6,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (7,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,17.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (8,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (9,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (10,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (11,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (11,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (12,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (13,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,17.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (14,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (15,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (16,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (17,16.833333333333332) {\normalsize \textbf{0.83}} ;
    \node[] at (17,17.166666666666668) {\tiny $\pm$0.06} ;
    \node[] at (18,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (19,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (20,16.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,17.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (0,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (1,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (2,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (3,17.833333333333332) {\footnotesize \textbf{0.04}} ;
    \node[] at (3,18.166666666666668) {\tiny $\pm$0.06} ;
    \node[] at (4,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,18.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (5,17.833333333333332) {\footnotesize \textbf{0.31}} ;
    \node[] at (5,18.166666666666668) {\tiny $\pm$0.13} ;
    \node[] at (6,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (7,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (8,17.833333333333332) {\footnotesize \textbf{0.05}} ;
    \node[] at (8,18.166666666666668) {\tiny $\pm$0.06} ;
    \node[] at (9,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,18.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (10,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (11,17.833333333333332) {\footnotesize \textbf{0.09}} ;
    \node[] at (11,18.166666666666668) {\tiny $\pm$0.09} ;
    \node[] at (12,17.833333333333332) {\footnotesize \textbf{0.02}} ;
    \node[] at (12,18.166666666666668) {\tiny $\pm$0.05} ;
    \node[] at (13,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (14,17.833333333333332) {\footnotesize \textbf{0.01}} ;
    \node[] at (14,18.166666666666668) {\tiny $\pm$0.03} ;
    \node[] at (15,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (16,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,18.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (17,17.833333333333332) {\footnotesize \textbf{0.03}} ;
    \node[] at (17,18.166666666666668) {\tiny $\pm$0.05} ;
    \node[] at (18,17.833333333333332) {\normalsize \textbf{0.45}} ;
    \node[] at (18,18.166666666666668) {\tiny $\pm$0.02} ;
    \node[] at (19,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (20,17.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,18.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (0,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (1,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (2,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (3,18.833333333333332) {\footnotesize \textbf{0.05}} ;
    \node[] at (3,19.166666666666668) {\tiny $\pm$0.09} ;
    \node[] at (4,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (5,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (6,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (7,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (8,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (9,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (9,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (10,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (11,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (11,19.166666666666668) {\tiny $\pm$0.01} ;
    \node[] at (12,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (13,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (14,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (15,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (16,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (17,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (18,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (19,18.833333333333332) {\normalsize \textbf{\textcolor{lightyellow}{0.95}}} ;
    \node[] at (19,19.166666666666668) {\tiny \textcolor{lightyellow}{$\pm$0.09}} ;
    \node[] at (20,18.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (20,19.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (0,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (0,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (1,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (1,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (2,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (2,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (3,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (3,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (4,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (4,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (5,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (5,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (6,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (6,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (7,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (7,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (8,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (8,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (9,19.833333333333332) {\footnotesize \textbf{0.03}} ;
    \node[] at (9,20.166666666666668) {\tiny $\pm$0.17} ;
    \node[] at (10,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (10,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (11,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (11,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (12,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (12,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (13,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (13,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (14,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (14,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (15,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (15,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (16,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (16,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (17,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (17,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (18,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (18,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (19,19.833333333333332) {\footnotesize \textbf{0.00}} ;
    \node[] at (19,20.166666666666668) {\tiny $\pm$0.00} ;
    \node[] at (20,19.833333333333332) {\normalsize \textbf{\textcolor{lightyellow}{0.97}}} ;
    \node[] at (20,20.166666666666668) {\tiny \textcolor{lightyellow}{$\pm$0.17}} ;
    }

    \nextgroupplot[
    title=\large\textbf{Class frequencies},
    title style={yshift=-0.25cm},
    ymin=0.5, ymax=21.5,
    % minor y tick num = 3,
    area style,
    xmode=log,
    xmin=5,
    xmax=25000,
    width=5cm,
    bar width=0.5cm,
    xmajorgrids, tick align=outside,
    major grid style={draw=white},
    % enlarge x limits={value=.1,upper},
    % axis x line*=bottom,
    % axis y line*=left,
    % x axis line style={opacity=0},
    % y axis line style={opacity=0},
    % xlabel=\textbf{Class frequencies},
    xtick style={draw=none},
    ytick style={draw=none},
    yticklabels={}
    % enlarge y limits=true,
    ]
    \addplot+[xbar,mark=no,fill=gray!35!white, draw=none] plot coordinates { 
    (8, 1) 
    (42,   2) 
    (47,  3) 
    (65,  4)
    (294, 5) 
    (409,   6) 
    (441,  7) 
    (2740,  8)
    (3055, 9) 
    (3538,   10) 
    (4040,  11) 
    (5883,  12)
    (6557, 13) 
    (7629,   14) 
    (9968,  15) 
    (11973,  16)
    (11994,   17) 
    (19630,  18) 
    (26242,  19)
    (27395, 20) 
    (29424,   21) 
    };

    \nextgroupplot[
    title=\large\textbf{Class accuracies},
    title style = {yshift=-0.15cm},
    enlargelimits=false,
    tick style={draw=none},
    height=2.5cm,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={0.5},
    ylabel=\large\textbf{SSL + SVM (ours)},
    ylabel style={rotate=-90},
    xticklabels={},
    ytick={0},
    yticklabels={},
    colormap name=rocket_r
    ]
    \addplot[
    matrix plot,
    mesh/cols={21},
    mesh/rows={2},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 73.0 
    1 0 79.0 
    2 0 69.0
    3 0 71.0
    4 0 69.0 
    5 0 64.0
    6 0 65.0 
    7 0 81.0 
    8 0 58.0 
    9 0 90.0 
    10 0 63.0 
    11 0 63.0 
    12 0 47.0 
    13 0 82.0 
    14 0 64.0 
    15 0 84.0 
    16 0 80.0 
    17 0 83.0 
    18 0 45.0 
    19 0 95.0 
    20 0 97.0
    0 1 0.0 
    1 1 0.0 
    2 1 0.0 
    3 1 0.0 
    4 1 0.0 
    5 1 0.0 
    6 1 0.0 
    7 1 0.0 
    8 1 0.0 
    9 1 0.0 
    10 1 0.0 
    11 1 0.0 
    12 1 0.0  
    13 1 0.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    };
    {
    \node[] at (0,-0.16666666666666669) {\normalsize \textbf{0.73}} ;
    \node[] at (0,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (1,-0.16666666666666669) {\normalsize \textbf{0.79}} ;
    \node[] at (1,0.16666666666666663) {\tiny $\pm$0.01} ;
    \node[] at (2,-0.16666666666666669) {\normalsize \textbf{0.69}} ;
    \node[] at (2,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (3,-0.16666666666666669) {\normalsize \textbf{0.71}} ;
    \node[] at (3,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (4,-0.16666666666666669) {\normalsize \textbf{0.69}} ;
    \node[] at (4,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (5,-0.16666666666666669) {\normalsize \textbf{0.64}} ;
    \node[] at (5,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (6,-0.16666666666666669) {\normalsize \textbf{0.65}} ;
    \node[] at (6,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (7,-0.16666666666666669) {\normalsize \textbf{0.81}} ;
    \node[] at (7,0.16666666666666663) {\tiny $\pm$0.01} ;
    \node[] at (8,-0.16666666666666669) {\normalsize \textbf{0.58}} ;
    \node[] at (8,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (9,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.90}}} ;
    \node[] at (9,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.02}} ;
    \node[] at (10,-0.16666666666666669) {\normalsize \textbf{0.63}} ;
    \node[] at (10,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (11,-0.16666666666666669) {\normalsize \textbf{0.63}} ;
    \node[] at (11,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (12,-0.16666666666666669) {\normalsize \textbf{0.47}} ;
    \node[] at (12,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (13,-0.16666666666666669) {\normalsize \textbf{0.82}} ;
    \node[] at (13,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (14,-0.16666666666666669) {\normalsize \textbf{0.64}} ;
    \node[] at (14,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (15,-0.16666666666666669) {\normalsize \textbf{0.84}} ;
    \node[] at (15,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (16,-0.16666666666666669) {\normalsize \textbf{0.80}} ;
    \node[] at (16,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (17,-0.16666666666666669) {\normalsize \textbf{0.83}} ;
    \node[] at (17,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (18,-0.16666666666666669) {\normalsize \textbf{0.45}} ;
    \node[] at (18,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (19,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.95}}} ;
    \node[] at (19,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.09}} ;
    \node[] at (20,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.97}}} ;
    \node[] at (20,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.17}} ;
    }
    
    \nextgroupplot[height=2.5cm, group/empty plot]
    \nextgroupplot[
    yshift=0.5cm,
    enlargelimits=false,
    tick style={draw=none},
    height=2.5cm,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={0.5},
    ylabel=\large\textbf{Matek et al.},
    ylabel style={rotate=-90},
    xticklabels={},
    ytick={0},
    yticklabels={},
    colormap name=rocket_r
    ]
    \addplot[
    matrix plot,
    mesh/cols={21},
    mesh/rows={2},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 71.0 
    1 0 82.0 
    2 0 70.0
    3 0 74.0
    4 0 72.0 
    5 0 65.0
    6 0 65.0 
    7 0 84.0 
    8 0 59.0 
    9 0 91.0 
    10 0 70.0 
    11 0 63.0 
    12 0 64.0 
    13 0 63.0 
    14 0 64.0 
    15 0 80.0 
    16 0 84.0 
    17 0 53.0 
    18 0 63.0 
    19 0 90.0 
    20 0 20.0
    0 1 0.0 
    1 1 0.0 
    2 1 0.0 
    3 1 0.0 
    4 1 0.0 
    5 1 0.0 
    6 1 0.0 
    7 1 0.0 
    8 1 0.0 
    9 1 0.0 
    10 1 0.0 
    11 1 0.0 
    12 1 0.0  
    13 1 0.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    };
    {
    \node[] at (0,-0.16666666666666669) {\normalsize \textbf{0.71}} ;
    \node[] at (0,0.16666666666666663) {\tiny $\pm$0.05} ;
    \node[] at (1,-0.16666666666666669) {\normalsize \textbf{0.82}} ;
    \node[] at (1,0.16666666666666663) {\tiny $\pm$0.01} ;
    \node[] at (2,-0.16666666666666669) {\normalsize \textbf{0.70}} ;
    \node[] at (2,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (3,-0.16666666666666669) {\normalsize \textbf{0.74}} ;
    \node[] at (3,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (4,-0.16666666666666669) {\normalsize \textbf{0.72}} ;
    \node[] at (4,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (5,-0.16666666666666669) {\normalsize \textbf{0.65}} ;
    \node[] at (5,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (6,-0.16666666666666669) {\normalsize \textbf{0.65}} ;
    \node[] at (6,0.16666666666666663) {\tiny $\pm$0.04} ;
    \node[] at (7,-0.16666666666666669) {\normalsize \textbf{0.84}} ;
    \node[] at (7,0.16666666666666663) {\tiny $\pm$0.04} ;
    \node[] at (8,-0.16666666666666669) {\normalsize \textbf{0.59}} ;
    \node[] at (8,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (9,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.91}}} ;
    \node[] at (9,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.03}} ;
    \node[] at (10,-0.16666666666666669) {\normalsize \textbf{0.70}} ;
    \node[] at (10,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (11,-0.16666666666666669) {\normalsize \textbf{0.63}} ;
    \node[] at (11,0.16666666666666663) {\tiny $\pm$0.04} ;
    \node[] at (12,-0.16666666666666669) {\normalsize \textbf{0.64}} ;
    \node[] at (12,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (13,-0.16666666666666669) {\normalsize \textbf{0.63}} ;
    \node[] at (13,0.16666666666666663) {\tiny $\pm$0.13} ;
    \node[] at (14,-0.16666666666666669) {\normalsize \textbf{0.64}} ;
    \node[] at (14,0.16666666666666663) {\tiny $\pm$0.07} ;
    \node[] at (15,-0.16666666666666669) {\normalsize \textbf{0.80}} ;
    \node[] at (15,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (16,-0.16666666666666669) {\normalsize \textbf{0.84}} ;
    \node[] at (16,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (17,-0.16666666666666669) {\normalsize \textbf{0.53}} ;
    \node[] at (17,0.16666666666666663) {\tiny $\pm$0.15} ;
    \node[] at (18,-0.16666666666666669) {\normalsize \textbf{0.63}} ;
    \node[] at (18,0.16666666666666663) {\tiny $\pm$0.27} ;
    \node[] at (19,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.90}}} ;
    \node[] at (19,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.10}} ;
    \node[] at (20,-0.16666666666666669) {\normalsize \textbf{0.20}} ;
    \node[] at (20,0.16666666666666663) {\tiny $\pm$0.40} ;
    }
    \nextgroupplot[height=2.5cm, group/empty plot]
    \nextgroupplot[
    yshift=0.5cm,
    enlargelimits=false,
    tick style={draw=none},
    height=2.5cm,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={0.5},
    ylabel=\large\textbf{DL baseline}\\ \large\textbf{(100 samples/class)},
    ylabel style={rotate=-90, align=center},
    xticklabels={},
    ytick={0},
    yticklabels={},
    colormap name=rocket_r
    ]
    \addplot[
    matrix plot,
    mesh/cols={21},
    mesh/rows={2},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 73.0 
    1 0 71.0 
    2 0 64.0
    3 0 48.0
    4 0 46.0 
    5 0 42.0
    6 0 46.0 
    7 0 66.0 
    8 0 37.0 
    9 0 77.0 
    10 0 50.0 
    11 0 48.0 
    12 0 41.0 
    13 0 73.0 
    14 0 53.0 
    15 0 65.0 
    16 0 68.0 
    17 0 65.0 
    18 0 33.0 
    19 0 94.0 
    20 0 20.0
    0 1 0.0 
    1 1 0.0 
    2 1 0.0 
    3 1 0.0 
    4 1 0.0 
    5 1 0.0 
    6 1 0.0 
    7 1 0.0 
    8 1 0.0 
    9 1 0.0 
    10 1 0.0 
    11 1 0.0 
    12 1 0.0  
    13 1 0.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    };
    {
    \node[] at (0,-0.16666666666666669) {\normalsize \textbf{0.73}} ;
    \node[] at (0,0.16666666666666663) {\tiny $\pm$0.07} ;
    \node[] at (1,-0.16666666666666669) {\normalsize \textbf{0.71}} ;
    \node[] at (1,0.16666666666666663) {\tiny $\pm$0.09} ;
    \node[] at (2,-0.16666666666666669) {\normalsize \textbf{0.64}} ;
    \node[] at (2,0.16666666666666663) {\tiny $\pm$0.02} ;
    \node[] at (3,-0.16666666666666669) {\normalsize \textbf{0.48}} ;
    \node[] at (3,0.16666666666666663) {\tiny $\pm$0.10} ;
    \node[] at (4,-0.16666666666666669) {\normalsize \textbf{0.46}} ;
    \node[] at (4,0.16666666666666663) {\tiny $\pm$0.11} ;
    \node[] at (5,-0.16666666666666669) {\normalsize \textbf{0.42}} ;
    \node[] at (5,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (6,-0.16666666666666669) {\normalsize \textbf{0.46}} ;
    \node[] at (6,0.16666666666666663) {\tiny $\pm$0.04} ;
    \node[] at (7,-0.16666666666666669) {\normalsize \textbf{0.67}} ;
    \node[] at (7,0.16666666666666663) {\tiny $\pm$0.03} ;
    \node[] at (8,-0.16666666666666669) {\normalsize \textbf{0.37}} ;
    \node[] at (8,0.16666666666666663) {\tiny $\pm$0.05} ;
    \node[] at (9,-0.16666666666666669) {\normalsize \textbf{0.77}} ;
    \node[] at (9,0.16666666666666663) {\tiny $\pm$0.07} ;
    \node[] at (10,-0.16666666666666669) {\normalsize \textbf{0.50}} ;
    \node[] at (10,0.16666666666666663) {\tiny $\pm$0.06} ;
    \node[] at (11,-0.16666666666666669) {\normalsize \textbf{0.48}} ;
    \node[] at (11,0.16666666666666663) {\tiny $\pm$0.09} ;
    \node[] at (12,-0.16666666666666669) {\normalsize \textbf{0.41}} ;
    \node[] at (12,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (13,-0.16666666666666669) {\normalsize \textbf{0.73}} ;
    \node[] at (13,0.16666666666666663) {\tiny $\pm$0.04} ;
    \node[] at (14,-0.16666666666666669) {\normalsize \textbf{0.53}} ;
    \node[] at (14,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (15,-0.16666666666666669) {\normalsize \textbf{0.65}} ;
    \node[] at (15,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (16,-0.16666666666666669) {\normalsize \textbf{0.68}} ;
    \node[] at (16,0.16666666666666663) {\tiny $\pm$0.08} ;
    \node[] at (17,-0.16666666666666669) {\normalsize \textbf{0.65}} ;
    \node[] at (17,0.16666666666666663) {\tiny $\pm$0.12} ;
    \node[] at (18,-0.16666666666666669) {\normalsize \textbf{0.33}} ;
    \node[] at (18,0.16666666666666663) {\tiny $\pm$0.11} ;
    \node[] at (19,-0.16666666666666669) {\normalsize \textbf{\textcolor{lightyellow}{0.94}}} ;
    \node[] at (19,0.16666666666666663) {\tiny \textcolor{lightyellow}{$\pm$0.06}} ;
    \node[] at (20,-0.16666666666666669) {\normalsize \textbf{0.20}} ;
    \node[] at (20,0.16666666666666663) {\tiny $\pm$0.27} ;
    }
    \nextgroupplot[height=2.5cm, group/empty plot]
    \end{groupplot}
    \end{tikzpicture}
\end{document}

==> figures/cfms/own_cfm_bm_sorted_classes_100_no_hyper.tex <==

\documentclass[tikz]{standalone}
\usepackage{float}
\usepackage{tikz}
\usepackage{pdfpages}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usepgfplotslibrary[groupplots]

\usepackage[]{mathspec}
\usepgfplotslibrary{colormaps}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepackage{subcaption}
\usepackage{xint}
\usetikzlibrary{calc}
\usetikzlibrary{pgfplots.colormaps}

% Here you can define your custom colormap
\input{rocket_r.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
    typeset ticklabels with strut,
    enlargelimits=false,
    tick style={draw=none},
    xtick pos=upper,
    xticklabel pos=upper,
    xmin={-0.5},
    xmax={20.5},
    ymin={-0.5},
    ymax={20.5},
    width=21cm,
    height=21cm,
    xlabel={\textbf{Predicted} (SVM, 100 training samples, no hyper optimization)},
    ylabel=\textbf{Ground Truth},
    xticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
    yticklabels={Segmented neutrophils, Erythroblasts, Lymphocytes, Artefacts, Promyelocytes, Blasts, Band neutrophils, Plasma cells, Myelocytes, Eosinophils, Monocytes, Not identifiable, Metamyelocytes, Proerythroblasts, Basophils, Hairy cells, Other cells, Immature lymphocytes, Faggot cells, Smudge cells, Abnormal eosinophils},
    x tick label style={rotate=90},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
    point meta min=0,
    point meta max=100,
    colormap name=rocket_r
    ]

    \addplot[
    matrix plot,
    mesh/cols={21},
    every node near coord/.append style={yshift=-0.3cm},
    nodes near coords style={anchor=center},
    point meta=explicit,
    ] table [meta=C] {
    x y C 
    0 0 73.0 
    1 0 0.0 
    2 0 0.0 
    3 0 2.0 
    4 0 0.0 
    5 0 0.0 
    6 0 16.0 
    7 0 0.0 
    8 0 0.0 
    9 0 0.0 
    10 0 1.0 
    11 0 2.0 
    12 0 2.0 
    13 0 0.0 
    14 0 3.0 
    15 0 0.0 
    16 0 0.0 
    17 0 0.0 
    18 0 0.0 
    19 0 0.0 
    20 0 0.0 
    0 1 1.0 
    1 1 79.0 
    2 1 2.0 
    3 1 2.0 
    4 1 0.0 
    5 1 1.0 
    6 1 1.0 
    7 1 2.0 
    8 1 1.0 
    9 1 1.0 
    10 1 0.0 
    11 1 4.0 
    12 1 0.0 
    13 1 5.0 
    14 1 0.0 
    15 1 0.0 
    16 1 0.0 
    17 1 0.0 
    18 1 0.0 
    19 1 0.0 
    20 1 0.0 
    0 2 1.0 
    1 2 3.0 
    2 2 69.0 
    3 2 2.0 
    4 2 0.0 
    5 2 4.0 
    6 2 1.0 
    7 2 1.0 
    8 2 1.0 
    9 2 0.0 
    10 2 1.0 
    11 2 8.0 
    12 2 1.0 
    13 2 0.0 
    14 2 1.0 
    15 2 3.0 
    16 2 0.0 
    17 2 2.0 
    18 2 0.0 
    19 2 0.0 
    20 2 0.0 
    0 3 2.0 
    1 3 2.0 
    2 3 4.0 
    3 3 71.0 
    4 3 0.0 
    5 3 2.0 
    6 3 1.0 
    7 3 1.0 
    8 3 1.0 
    9 3 1.0 
    10 3 1.0 
    11 3 7.000000000000001 
    12 3 1.0 
    13 3 0.0 
    14 3 1.0 
    15 3 1.0 
    16 3 3.0 
    17 3 0.0 
    18 3 1.0 
    19 3 1.0 
    20 3 0.0 
    0 4 0.0 
    1 4 0.0 
    2 4 0.0 
    3 4 0.0 
    4 4 69.0 
    5 4 3.0 
    6 4 0.0 
    7 4 0.0 
    8 4 18.0 
    9 4 1.0 
    10 4 1.0 
    11 4 2.0 
    12 4 2.0 
    13 4 1.0 
    14 4 0.0 
    15 4 0.0 
    16 4 0.0 
    17 4 0.0 
    18 4 1.0 
    19 4 0.0 
    20 4 0.0 
    0 5 0.0 
    1 5 0.0 
    2 5 5.0 
    3 5 1.0 
    4 5 3.0 
    5 5 64.0 
    6 5 0.0 
    7 5 1.0 
    8 5 1.0 
    9 5 0.0 
    10 5 5.0 
    11 5 5.0 
    12 5 0.0 
    13 5 5.0 
    14 5 0.0 
    15 5 1.0 
    16 5 0.0 
    17 5 5.0 
    18 5 3.0 
    19 5 0.0 
    20 5 0.0 
    0 6 12.0 
    1 6 0.0 
    2 6 0.0 
    3 6 1.0 
    4 6 0.0 
    5 6 0.0 
    6 6 65.0 
    7 6 0.0 
    8 6 2.0 
    9 6 0.0 
    10 6 2.0 
    11 6 1.0 
    12 6 13.0 
    13 6 0.0 
    14 6 1.0 
    15 6 0.0 
    16 6 0.0 
    17 6 0.0 
    18 6 0.0 
    19 6 0.0 
    20 6 0.0 
    0 7 0.0 
    1 7 2.0 
    2 7 4.0 
    3 7 2.0 
    4 7 0.0 
    5 7 2.0 
    6 7 0.0 
    7 7 81.0 
    8 7 0.0 
    9 7 0.0 
    10 7 1.0 
    11 7 2.0 
    12 7 0.0 
    13 7 1.0 
    14 7 0.0 
    15 7 1.0 
    16 7 3.0 
    17 7 0.0 
    18 7 0.0 
    19 7 0.0 
    20 7 0.0 
    0 8 1.0 
    1 8 1.0 
    2 8 1.0 
    3 8 1.0 
    4 8 18.0 
    5 8 1.0 
    6 8 1.0 
    7 8 1.0 
    8 8 57.99999999999999 
    9 8 1.0 
    10 8 1.0 
    11 8 1.0 
    12 8 12.0 
    13 8 0.0 
    14 8 1.0 
    15 8 0.0 
    16 8 0.0 
    17 8 0.0 
    18 8 1.0 
    19 8 0.0 
    20 8 0.0 
    0 9 1.0 
    1 9 0.0 
    2 9 0.0 
    3 9 1.0 
    4 9 1.0 
    5 9 0.0 
    6 9 0.0 
    7 9 0.0 
    8 9 1.0 
    9 9 90.0 
    10 9 0.0 
    11 9 2.0 
    12 9 0.0 
    13 9 0.0 
    14 9 3.0 
    15 9 0.0 
    16 9 0.0 
    17 9 0.0 
    18 9 1.0 
    19 9 0.0 
    20 9 0.0 
    0 10 1.0 
    1 10 1.0 
    2 10 3.0 
    3 10 1.0 
    4 10 2.0 
    5 10 6.0 
    6 10 5.0 
    7 10 1.0 
    8 10 2.0 
    9 10 0.0 
    10 10 63.0 
    11 10 5.0 
    12 10 6.0 
    13 10 0.0 
    14 10 1.0 
    15 10 1.0 
    16 10 0.0 
    17 10 1.0 
    18 10 1.0 
    19 10 0.0 
    20 10 0.0 
    0 11 2.0 
    1 11 3.0 
    2 11 4.0 
    3 11 6.0 
    4 11 1.0 
    5 11 4.0 
    6 11 2.0 
    7 11 1.0 
    8 11 2.0 
    9 11 0.0 
    10 11 3.0 
    11 11 63.0 
    12 11 3.0 
    13 11 0.0 
    14 11 1.0 
    15 11 1.0 
    16 11 2.0 
    17 11 1.0 
    18 11 0.0 
    19 11 0.0 
    20 11 0.0 
    0 12 2.0 
    1 12 0.0 
    2 12 1.0 
    3 12 1.0 
    4 12 6.0 
    5 12 0.0 
    6 12 14.000000000000002 
    7 12 0.0 
    8 12 21.0 
    9 12 1.0 
    10 12 2.0 
    11 12 2.0 
    12 12 47.0 
    13 12 0.0 
    14 12 1.0 
    15 12 0.0 
    16 12 0.0 
    17 12 0.0 
    18 12 0.0 
    19 12 0.0 
    20 12 0.0 
    0 13 0.0 
    1 13 1.0 
    2 13 1.0 
    3 13 0.0 
    4 13 4.0 
    5 13 8.0 
    6 13 0.0 
    7 13 1.0 
    8 13 1.0 
    9 13 0.0 
    10 13 0.0 
    11 13 1.0 
    12 13 0.0 
    13 13 82.0 
    14 13 0.0 
    15 13 0.0 
    16 13 0.0 
    17 13 1.0 
    18 13 0.0 
    19 13 0.0 
    20 13 0.0 
    0 14 9.0 
    1 14 6.0 
    2 14 0.0 
    3 14 2.0 
    4 14 0.0 
    5 14 4.0 
    6 14 2.0 
    7 14 0.0 
    8 14 0.0 
    9 14 9.0 
    10 14 0.0 
    11 14 2.0 
    12 14 0.0 
    13 14 0.0 
    14 14 64.0 
    15 14 0.0 
    16 14 1.0 
    17 14 0.0 
    18 14 1.0 
    19 14 0.0 
    20 14 0.0 
    0 15 0.0 
    1 15 1.0 
    2 15 5.0 
    3 15 2.0 
    4 15 0.0 
    5 15 0.0 
    6 15 0.0 
    7 15 0.0 
    8 15 0.0 
    9 15 0.0 
    10 15 1.0 
    11 15 4.0 
    12 15 0.0 
    13 15 0.0 
    14 15 1.0 
    15 15 84.0 
    16 15 0.0 
    17 15 1.0 
    18 15 0.0 
    19 15 0.0 
    20 15 0.0 
    0 16 0.0 
    1 16 0.0 
    2 16 0.0 
    3 16 4.0 
    4 16 0.0 
    5 16 1.0 
    6 16 0.0 
    7 16 3.0 
    8 16 0.0 
    9 16 0.0 
    10 16 0.0 
    11 16 3.0 
    12 16 0.0 
    13 16 0.0 
    14 16 3.0 
    15 16 0.0 
    16 16 80.0 
    17 16 3.0 
    18 16 0.0 
    19 16 0.0 
    20 16 0.0 
    0 17 0.0 
    1 17 3.0 
    2 17 2.0 
    3 17 0.0 
    4 17 0.0 
    5 17 11.0 
    6 17 0.0 
    7 17 0.0 
    8 17 0.0 
    9 17 0.0 
    10 17 0.0 
    11 17 0.0 
    12 17 0.0 
    13 17 0.0 
    14 17 0.0 
    15 17 0.0 
    16 17 0.0 
    17 17 83.0 
    18 17 0.0 
    19 17 0.0 
    20 17 0.0 
    0 18 0.0 
    1 18 0.0 
    2 18 0.0 
    3 18 4.0 
    4 18 0.0 
    5 18 31.0 
    6 18 0.0 
    7 18 0.0 
    8 18 5.0 
    9 18 0.0 
    10 18 0.0 
    11 18 9.0 
    12 18 2.0 
    13 18 0.0 
    14 18 1.0 
    15 18 0.0 
    16 18 0.0 
    17 18 3.0 
    18 18 45.0 
    19 18 0.0 
    20 18 0.0 
    0 19 0.0 
    1 19 0.0 
    2 19 0.0 
    3 19 5.0 
    4 19 0.0 
    5 19 0.0 
    6 19 0.0 
    7 19 0.0 
    8 19 0.0 
    9 19 0.0 
    10 19 0.0 
    11 19 0.0 
    12 19 0.0 
    13 19 0.0 
    14 19 0.0 
    15 19 0.0 
    16 19 0.0 
    17 19 0.0 
    18 19 0.0 
    19 19 95.0 
    20 19 0.0 
    0 20 0.0 
    1 20 0.0 
    2 20 0.0 
    3 20 0.0 
    4 20 0.0 
    5 20 0.0 
    6 20 0.0 
    7 20 0.0 
    8 20 0.0 
    9 20 3.0 
    10 20 0.0 
    11 20 0.0 
    12 20 0.0 
    13 20 0.0 
    14 20 0.0 
    15 20 0.0 
    16 20 0.0 
    17 20 0.0 
    18 20 0.0 
    19 20 0.0 
    20 20 97.0
    };
    {
    \node[] at (0,-0.16666666666666669) {\tiny \textbf{0.73}} ;
    \node[] at (0,0.16666666666666663) {\tiny ±0.02} ;
    \node[] at (1,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (1,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (2,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (2,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (3,-0.16666666666666669) {\tiny \textbf{0.02}} ;
    \node[] at (3,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (4,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (4,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (5,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (5,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (6,-0.16666666666666669) {\tiny \textbf{0.16}} ;
    \node[] at (6,0.16666666666666663) {\tiny ±0.02} ;
    \node[] at (7,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (7,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (8,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (8,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (9,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (9,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (10,-0.16666666666666669) {\tiny \textbf{0.01}} ;
    \node[] at (10,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (11,-0.16666666666666669) {\tiny \textbf{0.02}} ;
    \node[] at (11,0.16666666666666663) {\tiny ±0.01} ;
    \node[] at (12,-0.16666666666666669) {\tiny \textbf{0.02}} ;
    \node[] at (12,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (13,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (13,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (14,-0.16666666666666669) {\tiny \textbf{0.03}} ;
    \node[] at (14,0.16666666666666663) {\tiny ±0.01} ;
    \node[] at (15,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (15,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (16,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (16,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (17,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (17,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (18,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (18,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (19,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (19,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (20,-0.16666666666666669) {\tiny \textbf{0.0}} ;
    \node[] at (20,0.16666666666666663) {\tiny ±0.00} ;
    \node[] at (0,0.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (0,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (1,0.8333333333333333) {\tiny \textbf{0.79}} ;
    \node[] at (1,1.1666666666666665) {\tiny ±0.01} ;
    \node[] at (2,0.8333333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (2,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (3,0.8333333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (3,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (4,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (4,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (5,0.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (5,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (6,0.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (6,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (7,0.8333333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (7,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (8,0.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (8,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (9,0.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (9,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (10,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (10,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (11,0.8333333333333333) {\tiny \textbf{0.04}} ;
    \node[] at (11,1.1666666666666665) {\tiny ±0.01} ;
    \node[] at (12,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (12,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (13,0.8333333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (13,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (14,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (14,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (15,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (15,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (16,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (16,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (17,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (17,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (18,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (18,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (19,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (20,0.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,1.1666666666666665) {\tiny ±0.00} ;
    \node[] at (0,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (0,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (1,1.8333333333333333) {\tiny \textbf{0.03}} ;
    \node[] at (1,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (2,1.8333333333333333) {\tiny \textbf{0.69}} ;
    \node[] at (2,2.1666666666666665) {\tiny ±0.02} ;
    \node[] at (3,1.8333333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (3,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (4,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (4,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (5,1.8333333333333333) {\tiny \textbf{0.04}} ;
    \node[] at (5,2.1666666666666665) {\tiny ±0.01} ;
    \node[] at (6,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (6,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (7,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (7,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (8,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (8,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (9,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (9,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (10,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (10,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (11,1.8333333333333333) {\tiny \textbf{0.08}} ;
    \node[] at (11,2.1666666666666665) {\tiny ±0.02} ;
    \node[] at (12,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (12,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (13,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (13,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (14,1.8333333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (14,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (15,1.8333333333333333) {\tiny \textbf{0.03}} ;
    \node[] at (15,2.1666666666666665) {\tiny ±0.01} ;
    \node[] at (16,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (16,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (17,1.8333333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (17,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (18,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (18,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (19,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (20,1.8333333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,2.1666666666666665) {\tiny ±0.00} ;
    \node[] at (0,2.8333333333333335) {\tiny \textbf{0.02}} ;
    \node[] at (0,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (1,2.8333333333333335) {\tiny \textbf{0.02}} ;
    \node[] at (1,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (2,2.8333333333333335) {\tiny \textbf{0.04}} ;
    \node[] at (2,3.1666666666666665) {\tiny ±0.01} ;
    \node[] at (3,2.8333333333333335) {\tiny \textbf{0.71}} ;
    \node[] at (3,3.1666666666666665) {\tiny ±0.02} ;
    \node[] at (4,2.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (4,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (5,2.8333333333333335) {\tiny \textbf{0.02}} ;
    \node[] at (5,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (6,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (6,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (7,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (7,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (8,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (8,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (9,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (9,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (10,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (10,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (11,2.8333333333333335) {\tiny \textbf{0.07}} ;
    \node[] at (11,3.1666666666666665) {\tiny ±0.01} ;
    \node[] at (12,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (12,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (13,2.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (13,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (14,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (14,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (15,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (15,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (16,2.8333333333333335) {\tiny \textbf{0.03}} ;
    \node[] at (16,3.1666666666666665) {\tiny ±0.01} ;
    \node[] at (17,2.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (17,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (18,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (18,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (19,2.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (19,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (20,2.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (20,3.1666666666666665) {\tiny ±0.00} ;
    \node[] at (0,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (0,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (1,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (1,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (2,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (2,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (3,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (3,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (4,3.8333333333333335) {\tiny \textbf{0.69}} ;
    \node[] at (4,4.166666666666667) {\tiny ±0.03} ;
    \node[] at (5,3.8333333333333335) {\tiny \textbf{0.03}} ;
    \node[] at (5,4.166666666666667) {\tiny ±0.01} ;
    \node[] at (6,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (6,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (7,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (7,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (8,3.8333333333333335) {\tiny \textbf{0.18}} ;
    \node[] at (8,4.166666666666667) {\tiny ±0.03} ;
    \node[] at (9,3.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (9,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (10,3.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (10,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (11,3.8333333333333335) {\tiny \textbf{0.02}} ;
    \node[] at (11,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (12,3.8333333333333335) {\tiny \textbf{0.02}} ;
    \node[] at (12,4.166666666666667) {\tiny ±0.01} ;
    \node[] at (13,3.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (13,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (14,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (14,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (15,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (15,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (16,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (16,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (17,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (17,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (18,3.8333333333333335) {\tiny \textbf{0.01}} ;
    \node[] at (18,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (19,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (19,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (20,3.8333333333333335) {\tiny \textbf{0.0}} ;
    \node[] at (20,4.166666666666667) {\tiny ±0.00} ;
    \node[] at (0,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (0,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (1,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (1,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (2,4.833333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (2,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (3,4.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (3,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (4,4.833333333333333) {\tiny \textbf{0.03}} ;
    \node[] at (4,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (5,4.833333333333333) {\tiny \textbf{0.64}} ;
    \node[] at (5,5.166666666666667) {\tiny ±0.02} ;
    \node[] at (6,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (6,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (7,4.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (7,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (8,4.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (8,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (9,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (9,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (10,4.833333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (10,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (11,4.833333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (11,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (12,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (12,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (13,4.833333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (13,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (14,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (14,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (15,4.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (15,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (16,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (16,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (17,4.833333333333333) {\tiny \textbf{0.05}} ;
    \node[] at (17,5.166666666666667) {\tiny ±0.01} ;
    \node[] at (18,4.833333333333333) {\tiny \textbf{0.03}} ;
    \node[] at (18,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (19,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (20,4.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,5.166666666666667) {\tiny ±0.00} ;
    \node[] at (0,5.833333333333333) {\tiny \textbf{0.12}} ;
    \node[] at (0,6.166666666666667) {\tiny ±0.02} ;
    \node[] at (1,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (1,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (2,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (2,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (3,5.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (3,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (4,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (4,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (5,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (5,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (6,5.833333333333333) {\tiny \textbf{0.65}} ;
    \node[] at (6,6.166666666666667) {\tiny ±0.02} ;
    \node[] at (7,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (7,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (8,5.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (8,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (9,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (9,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (10,5.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (10,6.166666666666667) {\tiny ±0.01} ;
    \node[] at (11,5.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (11,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (12,5.833333333333333) {\tiny \textbf{0.13}} ;
    \node[] at (12,6.166666666666667) {\tiny ±0.02} ;
    \node[] at (13,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (13,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (14,5.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (14,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (15,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (15,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (16,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (16,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (17,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (17,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (18,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (18,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (19,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (20,5.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,6.166666666666667) {\tiny ±0.00} ;
    \node[] at (0,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (0,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (1,6.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (1,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (2,6.833333333333333) {\tiny \textbf{0.04}} ;
    \node[] at (2,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (3,6.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (3,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (4,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (4,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (5,6.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (5,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (6,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (6,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (7,6.833333333333333) {\tiny \textbf{0.81}} ;
    \node[] at (7,7.166666666666667) {\tiny ±0.01} ;
    \node[] at (8,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (8,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (9,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (9,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (10,6.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (10,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (11,6.833333333333333) {\tiny \textbf{0.02}} ;
    \node[] at (11,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (12,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (12,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (13,6.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (13,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (14,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (14,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (15,6.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (15,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (16,6.833333333333333) {\tiny \textbf{0.03}} ;
    \node[] at (16,7.166666666666667) {\tiny ±0.01} ;
    \node[] at (17,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (17,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (18,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (18,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (19,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (20,6.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,7.166666666666667) {\tiny ±0.00} ;
    \node[] at (0,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (0,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (1,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (2,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (3,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (3,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (4,7.833333333333333) {\tiny \textbf{0.18}} ;
    \node[] at (4,8.166666666666666) {\tiny ±0.03} ;
    \node[] at (5,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (5,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (6,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (6,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (7,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (7,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,7.833333333333333) {\tiny \textbf{0.58}} ;
    \node[] at (8,8.166666666666666) {\tiny ±0.03} ;
    \node[] at (9,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (9,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (10,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (11,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (11,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (12,7.833333333333333) {\tiny \textbf{0.12}} ;
    \node[] at (12,8.166666666666666) {\tiny ±0.02} ;
    \node[] at (13,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (13,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (14,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (15,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (16,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (17,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,7.833333333333333) {\tiny \textbf{0.01}} ;
    \node[] at (18,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (19,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,7.833333333333333) {\tiny \textbf{0.0}} ;
    \node[] at (20,8.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,8.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (0,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (1,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (2,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (3,8.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (3,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (4,8.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (4,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (5,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (5,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (6,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (6,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (7,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (7,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,8.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (8,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (9,8.833333333333334) {\tiny \textbf{0.9}} ;
    \node[] at (9,9.166666666666666) {\tiny ±0.02} ;
    \node[] at (10,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (10,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (11,8.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (11,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (12,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (12,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (13,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,8.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (14,9.166666666666666) {\tiny ±0.01} ;
    \node[] at (15,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (15,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (16,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (17,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,8.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (18,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,8.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,9.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (0,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (1,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,9.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (2,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (3,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (3,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (4,9.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (4,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (5,9.833333333333334) {\tiny \textbf{0.06}} ;
    \node[] at (5,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (6,9.833333333333334) {\tiny \textbf{0.05}} ;
    \node[] at (6,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (7,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (7,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,9.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (8,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (9,9.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (9,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,9.833333333333334) {\tiny \textbf{0.63}} ;
    \node[] at (10,10.166666666666666) {\tiny ±0.02} ;
    \node[] at (11,9.833333333333334) {\tiny \textbf{0.05}} ;
    \node[] at (11,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (12,9.833333333333334) {\tiny \textbf{0.06}} ;
    \node[] at (12,10.166666666666666) {\tiny ±0.01} ;
    \node[] at (13,9.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (14,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (15,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,9.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (16,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (17,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,9.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (18,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,9.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,9.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,10.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,10.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (0,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (1,10.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (1,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (2,10.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (2,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (3,10.833333333333334) {\tiny \textbf{0.06}} ;
    \node[] at (3,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (4,10.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (4,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (5,10.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (5,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (6,10.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (6,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (7,10.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (7,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,10.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (8,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (9,10.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (9,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,10.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (10,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (11,10.833333333333334) {\tiny \textbf{0.63}} ;
    \node[] at (11,11.166666666666666) {\tiny ±0.02} ;
    \node[] at (12,10.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (12,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (13,10.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,10.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (14,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,10.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (15,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,10.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (16,11.166666666666666) {\tiny ±0.01} ;
    \node[] at (17,10.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (17,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,10.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (18,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,10.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,10.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,11.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,11.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (0,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (1,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,11.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (2,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (3,11.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (3,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (4,11.833333333333334) {\tiny \textbf{0.06}} ;
    \node[] at (4,12.166666666666666) {\tiny ±0.01} ;
    \node[] at (5,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (5,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (6,11.833333333333334) {\tiny \textbf{0.14}} ;
    \node[] at (6,12.166666666666666) {\tiny ±0.02} ;
    \node[] at (7,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (7,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,11.833333333333334) {\tiny \textbf{0.21}} ;
    \node[] at (8,12.166666666666666) {\tiny ±0.02} ;
    \node[] at (9,11.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (9,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,11.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (10,12.166666666666666) {\tiny ±0.01} ;
    \node[] at (11,11.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (11,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (12,11.833333333333334) {\tiny \textbf{0.47}} ;
    \node[] at (12,12.166666666666666) {\tiny ±0.03} ;
    \node[] at (13,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,11.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (14,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (15,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (16,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (17,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (18,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,11.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,12.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (0,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (1,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (2,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (3,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (3,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (4,12.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (4,13.166666666666666) {\tiny ±0.01} ;
    \node[] at (5,12.833333333333334) {\tiny \textbf{0.08}} ;
    \node[] at (5,13.166666666666666) {\tiny ±0.01} ;
    \node[] at (6,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (6,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (7,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (7,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (8,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (9,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (9,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (10,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (11,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (11,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (12,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (12,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (13,12.833333333333334) {\tiny \textbf{0.82}} ;
    \node[] at (13,13.166666666666666) {\tiny ±0.02} ;
    \node[] at (14,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (14,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (15,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (16,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,12.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (17,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (18,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,12.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,13.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,13.833333333333334) {\tiny \textbf{0.09}} ;
    \node[] at (0,14.166666666666666) {\tiny ±0.03} ;
    \node[] at (1,13.833333333333334) {\tiny \textbf{0.06}} ;
    \node[] at (1,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (2,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (2,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (3,13.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (3,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (4,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (4,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (5,13.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (5,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (6,13.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (6,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (7,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (7,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (8,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (9,13.833333333333334) {\tiny \textbf{0.09}} ;
    \node[] at (9,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (10,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (10,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (11,13.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (11,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (12,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (12,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (13,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,13.833333333333334) {\tiny \textbf{0.64}} ;
    \node[] at (14,14.166666666666666) {\tiny ±0.03} ;
    \node[] at (15,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (15,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (16,13.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (16,14.166666666666666) {\tiny ±0.01} ;
    \node[] at (17,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (17,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (18,13.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (18,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,13.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,14.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (0,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (1,14.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (1,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (2,14.833333333333334) {\tiny \textbf{0.05}} ;
    \node[] at (2,15.166666666666666) {\tiny ±0.02} ;
    \node[] at (3,14.833333333333334) {\tiny \textbf{0.02}} ;
    \node[] at (3,15.166666666666666) {\tiny ±0.01} ;
    \node[] at (4,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (4,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (5,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (5,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (6,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (6,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (7,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (7,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (8,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (8,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (9,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (9,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (10,14.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (10,15.166666666666666) {\tiny ±0.01} ;
    \node[] at (11,14.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (11,15.166666666666666) {\tiny ±0.01} ;
    \node[] at (12,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (12,15.166666666666666) {\tiny ±0.01} ;
    \node[] at (13,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (14,14.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (14,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (15,14.833333333333334) {\tiny \textbf{0.84}} ;
    \node[] at (15,15.166666666666666) {\tiny ±0.03} ;
    \node[] at (16,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (16,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (17,14.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (17,15.166666666666666) {\tiny ±0.01} ;
    \node[] at (18,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (18,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (19,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (20,14.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,15.166666666666666) {\tiny ±0.00} ;
    \node[] at (0,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (0,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (1,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (1,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (2,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (2,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (3,15.833333333333334) {\tiny \textbf{0.04}} ;
    \node[] at (3,16.166666666666668) {\tiny ±0.02} ;
    \node[] at (4,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (4,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (5,15.833333333333334) {\tiny \textbf{0.01}} ;
    \node[] at (5,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (6,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (6,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (7,15.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (7,16.166666666666668) {\tiny ±0.02} ;
    \node[] at (8,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (8,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (9,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (9,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (10,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (10,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (11,15.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (11,16.166666666666668) {\tiny ±0.02} ;
    \node[] at (12,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (12,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (13,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (13,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (14,15.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (14,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (15,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (15,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (16,15.833333333333334) {\tiny \textbf{0.8}} ;
    \node[] at (16,16.166666666666668) {\tiny ±0.03} ;
    \node[] at (17,15.833333333333334) {\tiny \textbf{0.03}} ;
    \node[] at (17,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (18,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (18,16.166666666666668) {\tiny ±0.01} ;
    \node[] at (19,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (19,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (20,15.833333333333334) {\tiny \textbf{0.0}} ;
    \node[] at (20,16.166666666666668) {\tiny ±0.00} ;
    \node[] at (0,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (0,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (1,16.833333333333332) {\tiny \textbf{0.03}} ;
    \node[] at (1,17.166666666666668) {\tiny ±0.04} ;
    \node[] at (2,16.833333333333332) {\tiny \textbf{0.02}} ;
    \node[] at (2,17.166666666666668) {\tiny ±0.03} ;
    \node[] at (3,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (3,17.166666666666668) {\tiny ±0.02} ;
    \node[] at (4,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (4,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (5,16.833333333333332) {\tiny \textbf{0.11}} ;
    \node[] at (5,17.166666666666668) {\tiny ±0.06} ;
    \node[] at (6,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (6,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (7,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (7,17.166666666666668) {\tiny ±0.01} ;
    \node[] at (8,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (8,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (9,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (9,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (10,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (10,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (11,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (11,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (12,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (12,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (13,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (13,17.166666666666668) {\tiny ±0.02} ;
    \node[] at (14,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (14,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (15,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (15,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (16,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (16,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (17,16.833333333333332) {\tiny \textbf{0.83}} ;
    \node[] at (17,17.166666666666668) {\tiny ±0.06} ;
    \node[] at (18,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (18,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (19,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (19,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (20,16.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (20,17.166666666666668) {\tiny ±0.00} ;
    \node[] at (0,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (0,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (1,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (1,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (2,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (2,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (3,17.833333333333332) {\tiny \textbf{0.04}} ;
    \node[] at (3,18.166666666666668) {\tiny ±0.06} ;
    \node[] at (4,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (4,18.166666666666668) {\tiny ±0.01} ;
    \node[] at (5,17.833333333333332) {\tiny \textbf{0.31}} ;
    \node[] at (5,18.166666666666668) {\tiny ±0.13} ;
    \node[] at (6,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (6,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (7,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (7,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (8,17.833333333333332) {\tiny \textbf{0.05}} ;
    \node[] at (8,18.166666666666668) {\tiny ±0.06} ;
    \node[] at (9,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (9,18.166666666666668) {\tiny ±0.02} ;
    \node[] at (10,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (10,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (11,17.833333333333332) {\tiny \textbf{0.09}} ;
    \node[] at (11,18.166666666666668) {\tiny ±0.09} ;
    \node[] at (12,17.833333333333332) {\tiny \textbf{0.02}} ;
    \node[] at (12,18.166666666666668) {\tiny ±0.05} ;
    \node[] at (13,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (13,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (14,17.833333333333332) {\tiny \textbf{0.01}} ;
    \node[] at (14,18.166666666666668) {\tiny ±0.03} ;
    \node[] at (15,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (15,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (16,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (16,18.166666666666668) {\tiny ±0.01} ;
    \node[] at (17,17.833333333333332) {\tiny \textbf{0.03}} ;
    \node[] at (17,18.166666666666668) {\tiny ±0.05} ;
    \node[] at (18,17.833333333333332) {\tiny \textbf{0.45}} ;
    \node[] at (18,18.166666666666668) {\tiny ±0.02} ;
    \node[] at (19,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (19,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (20,17.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (20,18.166666666666668) {\tiny ±0.00} ;
    \node[] at (0,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (0,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (1,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (1,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (2,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (2,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (3,18.833333333333332) {\tiny \textbf{0.05}} ;
    \node[] at (3,19.166666666666668) {\tiny ±0.09} ;
    \node[] at (4,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (4,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (5,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (5,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (6,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (6,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (7,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (7,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (8,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (8,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (9,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (9,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (10,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (10,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (11,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (11,19.166666666666668) {\tiny ±0.01} ;
    \node[] at (12,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (12,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (13,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (13,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (14,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (14,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (15,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (15,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (16,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (16,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (17,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (17,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (18,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (18,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (19,18.833333333333332) {\tiny \textbf{0.95}} ;
    \node[] at (19,19.166666666666668) {\tiny ±0.09} ;
    \node[] at (20,18.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (20,19.166666666666668) {\tiny ±0.00} ;
    \node[] at (0,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (0,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (1,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (1,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (2,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (2,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (3,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (3,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (4,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (4,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (5,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (5,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (6,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (6,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (7,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (7,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (8,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (8,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (9,19.833333333333332) {\tiny \textbf{0.03}} ;
    \node[] at (9,20.166666666666668) {\tiny ±0.17} ;
    \node[] at (10,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (10,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (11,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (11,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (12,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (12,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (13,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (13,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (14,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (14,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (15,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (15,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (16,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (16,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (17,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (17,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (18,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (18,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (19,19.833333333333332) {\tiny \textbf{0.0}} ;
    \node[] at (19,20.166666666666668) {\tiny ±0.00} ;
    \node[] at (20,19.833333333333332) {\tiny \textbf{0.97}} ;
    \node[] at (20,20.166666666666668) {\tiny ±0.17} ;
    }

    \end{axis}
    \end{tikzpicture}
\end{document}
